Filterbased Stochastic Volatility in Continuous-Time Hidden Markov Models

Regime-switching models, in particular Hidden Markov Models (HMMs) where the switching is driven by an unobservable Markov chain, are widely-used in financial applications, due to their tractability and good econometric properties. In this work we consider HMMs in continuous time with both constant and switching volatility. In the continuous-time model with switching volatility the underlying Markov chain could be observed due to this stochastic volatility, and no estimation (filtering) of it is needed (in theory), while in the discretized model or the model with constant volatility one has to filter for the underlying Markov chain. The motivations for continuous-time models are explicit computations in finance. To have a realistic model with unobservable Markov chain in continuous time and good econometric properties we introduce a regime-switching model where the volatility depends on the filter for the underlying chain and state the filtering equations. We prove an approximation result for a fixed information filtration and further motivate the model by considering social learning arguments. We analyze its relation to the switching volatility model and present a convergence result for the discretized model. We then illustrate its econometric properties by considering numerical simulations.

==> fig_asy_sv.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.00000,0.56250}%
%
\begin{tikzpicture}[scale=0.8]

\begin{axis}[%
width=6.248in,
height=3.566in,
at={(0.8in,0.481in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=-0.025,
xmax=0.015,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0,
ymax=90,
xlabel={Bins},
ylabel={Observations per bin},
axis background/.style={fill=white}
]
\addplot[ybar,bar width=04,draw=myblue,fill=myblue,area legend] plot table[row sep=crcr] {%
-0.0246268274622722	2.50773048756063\\
-0.0238276953282679	0\\
-0.0230285631942635	0\\
-0.0222294310602592	1.25386524378032\\
-0.0214302989262548	0\\
-0.0206311667922505	1.25386524378032\\
-0.0198320346582462	2.50773048756063\\
-0.0190329025242418	2.50773048756063\\
-0.0182337703902375	1.25386524378032\\
-0.0174346382562332	2.50773048756063\\
-0.0166355061222288	5.01546097512127\\
-0.0158363739882245	3.76159573134095\\
-0.0150372418542202	5.01546097512127\\
-0.0142381097202158	3.76159573134095\\
-0.0134389775862115	6.26932621890159\\
-0.0126398454522071	8.77705670646222\\
-0.0118407133182028	7.5231914626819\\
-0.0110415811841985	12.5386524378032\\
-0.0102424490501941	18.8079786567048\\
-0.0094433169161898	26.3311701193867\\
-0.00864418478218546	17.5541134129244\\
-0.00784505264818113	28.8389006069473\\
-0.00704592051417679	30.0927658507276\\
-0.00624678838017246	43.8852835323111\\
-0.00544765624616812	43.8852835323111\\
-0.00464852411216378	41.3775530447505\\
-0.00384939197815945	53.9162054825536\\
-0.00305025984415511	58.9316664576749\\
-0.00225112771015077	55.170070726334\\
-0.00145199557614644	61.4393969452355\\
-0.000652863442142101	72.7241841392584\\
0.000146268691862234	67.7087231641371\\
0.00094540082586657	86.5167018208419\\
0.00174453295987091	70.2164536516978\\
0.00254366509387524	65.2009926765765\\
0.00334279722787958	65.2009926765765\\
0.00414192936188391	50.1546097512127\\
0.00494106149588825	52.6623402387733\\
0.00574019362989259	45.1391487760914\\
0.00653932576389692	32.6004963382882\\
0.00733845789790126	27.585035363167\\
0.00813759003190559	20.0618439004851\\
0.00893672216590993	17.5541134129244\\
0.00973585429991427	13.7925176815835\\
0.0105349864339186	5.01546097512127\\
0.0113341185679229	7.5231914626819\\
0.0121332507019273	2.50773048756063\\
0.0129323828359316	0\\
0.0137315149699359	1.25386524378032\\
0.0145306471039403	5.01546097512127\\
};
\addplot [color=black,solid,forget plot]
  table[row sep=crcr]{%
-0.025	0\\
0.015	0\\
};
\end{axis}
\end{tikzpicture}%

==> fig_path_msm_hmm_2.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=0.962in,
at={(0.758in,5.703in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=500,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-1.2849992137807,
ymax=1.26686997729171,
ylabel={Return},
axis background/.style={fill=white},
title={MSM Returns}
]
\addplot [color=red,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.253064013201351\\
2	-0.105378136313494\\
3	0.106207399025857\\
4	-0.128097648746314\\
5	0.0412074858020942\\
6	0.103721152664301\\
7	0.205365190559947\\
8	-0.130911884942941\\
9	0.161530490780125\\
10	0.119762305559595\\
11	0.0285398751297934\\
12	0.0292510038748461\\
13	0.0502551134247259\\
14	0.208585341410469\\
15	0.232497538272029\\
16	-0.0673460835967828\\
17	-0.0826845912886505\\
18	-0.154914590301801\\
19	-0.160916409147211\\
20	0.0836227982513331\\
21	-0.0613746166606352\\
22	0.119855518528838\\
23	0.098178886662041\\
24	0.220488135174244\\
25	0.168095776185595\\
26	0.0943029973595465\\
27	0.183488309050985\\
28	-0.23755108290932\\
29	0.0194492146451781\\
30	-0.104552186344126\\
31	-0.251579985172408\\
32	0.244892587379683\\
33	0.22886856128132\\
34	0.0339768158619099\\
35	-0.196403062054973\\
36	0.0301766411265665\\
37	-0.0354553516634087\\
38	0.0641346775817173\\
39	0.156166381974221\\
40	-0.0734177215331045\\
41	-0.0692405330363589\\
42	0.0214305346546854\\
43	0.156483520252931\\
44	0.0641347890634461\\
45	0.00729298597511179\\
46	-0.151859115297677\\
47	0.0627185032855234\\
48	-0.130005472635914\\
49	-0.868526033467154\\
50	-0.0959904274464091\\
51	-0.50625458980729\\
52	0.00892366561155286\\
53	-0.00286329482769015\\
54	-0.0845571104207974\\
55	0.104275343204935\\
56	0.0487678490470383\\
57	0.269529726969017\\
58	-0.169044636660076\\
59	0.299217263014455\\
60	0.045932795561487\\
61	0.151253406336091\\
62	-0.871058517959773\\
63	-0.386183585097845\\
64	0.139534477299292\\
65	-0.0553389852664174\\
66	-0.0829483648457922\\
67	0.165663806416514\\
68	0.144619886093987\\
69	0.0485512547431325\\
70	-0.208084448551708\\
71	-0.766426753361188\\
72	-0.655086270110454\\
73	-0.272396325952011\\
74	-1.1849992137807\\
75	0.0801479978763344\\
76	0.0608690969414423\\
77	0.65046523934171\\
78	-0.266897634125233\\
79	0.607270245875349\\
80	-0.00312054635900015\\
81	0.161059655780269\\
82	-0.0941907846455149\\
83	-0.16576145354289\\
84	-0.0964375318263058\\
85	0.572079981014467\\
86	-0.502195784344388\\
87	-0.236807161397909\\
88	0.101338149095699\\
89	0.263592632202207\\
90	-0.587876934503921\\
91	-1.02158153360453\\
92	0.0476063719781381\\
93	0.153417112515508\\
94	0.238162598761471\\
95	0.0693545467648497\\
96	0.0358276791060407\\
97	0.0753171472066425\\
98	0.167546899918302\\
99	-0.0038023242323726\\
100	-0.16292796682855\\
101	0.0114221967872805\\
102	0.142275398271649\\
103	0.0959530610712818\\
104	-0.120831461864806\\
105	-0.125748544086911\\
106	0.0911283207839792\\
107	0.0350974504034409\\
108	-0.275878076437426\\
109	-0.162648933210638\\
110	0.190918760242356\\
111	0.0836364486703444\\
112	0.0101305669634949\\
113	-0.0885916466424119\\
114	0.145533053449681\\
115	-0.0174246625543967\\
116	-0.001185460138295\\
117	0.174992053581087\\
118	-0.113182359171336\\
119	-0.537558604330632\\
120	0.657210016756573\\
121	-0.369390870463406\\
122	-0.704141066459127\\
123	0.347269922798276\\
124	-0.238940618154753\\
125	-0.904179575331432\\
126	-0.0388872172547705\\
127	-0.257797334613039\\
128	-0.0377107270580038\\
129	-0.731454798199324\\
130	0.303073540012756\\
131	-1.10330938928753\\
132	0.116843701256941\\
133	0.467790581995764\\
134	0.229240986332457\\
135	0.0516749758656185\\
136	-0.0287619344402945\\
137	-0.0450524936572276\\
138	-0.174619786547209\\
139	-0.127954658608703\\
140	0.0784129947896809\\
141	0.0114871070597945\\
142	-0.038476882612593\\
143	0.0446405738157383\\
144	-0.15264094432823\\
145	0.284174553531232\\
146	0.305612034814454\\
147	0.240638356416214\\
148	0.231783225070745\\
149	0.137926401536828\\
150	0.222033143712774\\
151	0.0739642365501859\\
152	0.365056062953482\\
153	0.256009018701685\\
154	-0.0572602177981411\\
155	-0.189118129426607\\
156	-0.280673464040764\\
157	-0.432037759248867\\
158	-0.105327889874329\\
159	-0.295161690571177\\
160	-0.114643345774769\\
161	-0.196466445141887\\
162	-0.858525112927945\\
163	-0.0889783276316782\\
164	-0.392048685855607\\
165	0.0364896215386117\\
166	0.0514096582615037\\
167	0.462492907777645\\
168	-0.663195657381284\\
169	0.192456821896305\\
170	-0.803541145908106\\
171	0.00338140085913313\\
172	-0.0628439579505568\\
173	-0.173286769560826\\
174	0.182341427566858\\
175	0.172393403436951\\
176	-0.0223351159883079\\
177	-0.137196637475131\\
178	0.203622880388324\\
179	-0.0375745763924404\\
180	0.118407757223107\\
181	0.272825519374319\\
182	-0.107468483553746\\
183	0.193277545701699\\
184	-0.0453294832025182\\
185	-0.0834601061179063\\
186	-0.327631140144945\\
187	-0.27108267312648\\
188	-0.604143557199573\\
189	-0.626980367692618\\
190	0.238018254852004\\
191	0.14077296958231\\
192	0.294281367567122\\
193	0.184247667946493\\
194	0.0873591584018422\\
195	0.206550333861692\\
196	-0.119162400549806\\
197	0.0446687399610489\\
198	-0.0215591307497799\\
199	-0.299988209927665\\
200	0.123196951639618\\
201	0.157709177332728\\
202	0.0745894546168331\\
203	0.0462996319614286\\
204	0.0656582418968582\\
205	-0.172726750366618\\
206	-0.170035542017105\\
207	-0.246083711713996\\
208	0.133010542948195\\
209	0.145470903859324\\
210	-0.276463614038488\\
211	0.14974102351703\\
212	0.0189811560588634\\
213	0.0367387119266332\\
214	-0.0312324970738446\\
215	0.17890825688385\\
216	0.229578245982054\\
217	0.212177259046703\\
218	0.0822158331261083\\
219	0.0285947204929431\\
220	-0.0634459956422822\\
221	0.0876674117089837\\
222	0.0214923714864312\\
223	-0.157234710630089\\
224	0.0808215232866989\\
225	-0.0253983905400081\\
226	-0.17889729455394\\
227	0.166388884907777\\
228	0.0679862331313156\\
229	-0.0586750434847213\\
230	0.154105326073939\\
231	-0.00649993288385847\\
232	0.224944632712684\\
233	0.113985407197703\\
234	0.218121234232497\\
235	-0.178239655533557\\
236	0.0293235306527978\\
237	-0.129661396616707\\
238	-0.0100973389870715\\
239	-0.0698356988394019\\
240	-0.0554655131933665\\
241	0.0333123434386626\\
242	0.072598571120635\\
243	0.111802863119541\\
244	-0.134398911297272\\
245	0.0990781510872843\\
246	0.193563565031425\\
247	0.219073800381963\\
248	-0.0845359837726065\\
249	-0.0491587474247839\\
250	-0.0279465118205706\\
251	0.132366928460154\\
252	-0.0457934359766864\\
253	0.0165626711547473\\
254	0.346275076481422\\
255	0.172598510548003\\
256	-0.728263153820144\\
257	-0.194698628083591\\
258	-0.54670608882534\\
259	0.39160878634636\\
260	0.229109236221359\\
261	0.140637886828835\\
262	-0.197667486330097\\
263	0.0112192938586385\\
264	0.239015883821877\\
265	-0.0231103265029679\\
266	-0.00373870393245393\\
267	-0.0161065317330265\\
268	0.110650864935397\\
269	0.0522406338913494\\
270	0.0343369903967016\\
271	0.0745946569987494\\
272	0.051489758238326\\
273	0.0356598516768577\\
274	-0.0231236490591348\\
275	0.0361369026409548\\
276	0.151132537749309\\
277	-0.00395016408548235\\
278	0.0683936458555499\\
279	0.0379742307162148\\
280	0.26575885961946\\
281	0.0109944898625929\\
282	-0.154133529034936\\
283	-0.134639272550597\\
284	0.105684186713616\\
285	0.0622028928908555\\
286	0.0672874961249914\\
287	0.0669464692240035\\
288	-0.157236286645401\\
289	0.143152633350839\\
290	0.121263010719366\\
291	0.168710416178883\\
292	-0.186729316847484\\
293	0.0115536914802338\\
294	-0.0618326842019126\\
295	0.144764358228556\\
296	0.168877005264259\\
297	0.00868157835512291\\
298	-0.00258216454519604\\
299	-0.134487976782901\\
300	0.207618770461018\\
301	0.102818221551285\\
302	0.0934884352077965\\
303	-0.161741214513783\\
304	0.0467284413263502\\
305	0.150114941394347\\
306	0.100144461487858\\
307	-0.0331780307791654\\
308	-0.122732087535725\\
309	0.240779740997294\\
310	0.167186249905974\\
311	0.160056977481436\\
312	0.148117786744885\\
313	0.116030829423937\\
314	0.0301096151529164\\
315	0.145195205262148\\
316	0.0372954058610865\\
317	0.0368993095558469\\
318	-0.0300193280726963\\
319	0.119832980158576\\
320	0.00919826490048972\\
321	-0.390750979764199\\
322	-0.788455797960669\\
323	-0.230108928569363\\
324	-0.126211435550151\\
325	0.337375375673521\\
326	0.195560611867738\\
327	0.167348247595836\\
328	0.0688027312777174\\
329	-0.038564979159557\\
330	-0.189885497157836\\
331	-0.463101103823498\\
332	0.485668904089161\\
333	-0.282209527873471\\
334	0.103237167795787\\
335	-0.106464895270505\\
336	0.226758650936628\\
337	0.62283954650465\\
338	-0.197463498028337\\
339	-0.0488711942446546\\
340	0.100541147844396\\
341	-0.237141033338282\\
342	-0.16781923648018\\
343	0.0641311233722787\\
344	-0.230518500161185\\
345	0.160797663967803\\
346	0.0175719821877242\\
347	0.59738941011527\\
348	-0.55009762738753\\
349	-0.276210217915396\\
350	0.423364015689857\\
351	-0.390924961757485\\
352	-0.420425042360945\\
353	-0.808757754278483\\
354	-0.455739841134382\\
355	-0.40128746671184\\
356	0.00351948641248617\\
357	-0.344164956401726\\
358	-0.289375530181307\\
359	-0.0621578394616335\\
360	-0.381505673203484\\
361	-0.500370461759498\\
362	-0.130793765268356\\
363	-0.0877485266943006\\
364	-0.494692808926542\\
365	-0.526006934643275\\
366	0.319746253995617\\
367	-0.435213838589706\\
368	-0.48728567846431\\
369	-0.368665041164707\\
370	0.0547911743562925\\
371	-0.170586712626282\\
372	-0.586350965392575\\
373	-0.13278769317716\\
374	-0.645112819786066\\
375	1.16686997729171\\
376	0.0738626057784235\\
377	-0.289019763934772\\
378	-0.0800583939278429\\
379	-0.0415272506648392\\
380	0.841626169185471\\
381	0.0564275346853655\\
382	-0.738682342267829\\
383	0.267536418430357\\
384	-0.560178352476769\\
385	-0.0691381145580641\\
386	-0.11562716019237\\
387	0.595339048389854\\
388	-0.925142918368244\\
389	-0.0658121639204417\\
390	0.683628692067924\\
391	0.0724302910834475\\
392	-0.517924410267816\\
393	-0.352642439101594\\
394	-0.350657943845476\\
395	-0.245739226504746\\
396	0.658124252600382\\
397	-0.109591510986236\\
398	0.125081599307129\\
399	-0.879505800630882\\
400	-0.35460204877076\\
401	0.034090647997496\\
402	0.719215746071395\\
403	-0.416904180769519\\
404	-0.74327622436351\\
405	0.101590533927983\\
406	-0.297445467651374\\
407	-0.386277312614057\\
408	0.14763933536295\\
409	-0.174190966090237\\
410	0.103447325022318\\
411	0.172553217976287\\
412	0.14746915453115\\
413	-0.360275042886249\\
414	0.0915329176483327\\
415	0.138137604127087\\
416	0.0555461052463943\\
417	-0.958895341083003\\
418	0.321264598496761\\
419	-0.113748589215271\\
420	-0.551692200701873\\
421	0.0314839195649118\\
422	-0.173939472450438\\
423	-1.16338088950297\\
424	-0.433902586978998\\
425	0.366357244485325\\
426	-0.302799828144998\\
427	0.239645195763019\\
428	0.0700231547056773\\
429	0.0306270522786032\\
430	0.139192741555185\\
431	0.156483517102719\\
432	-0.084753112851442\\
433	-0.0984444614862552\\
434	0.186511191569564\\
435	0.132562248228331\\
436	0.298810838704264\\
437	0.19484188464002\\
438	-0.357521146236205\\
439	0.0248277037731035\\
440	-0.227164820018619\\
441	-0.0599434491516003\\
442	0.200770146886031\\
443	0.254005096682175\\
444	0.321931628659787\\
445	0.00146401635378164\\
446	0.0503904916646453\\
447	0.0263720194318114\\
448	-0.0329425553132003\\
449	-0.0197978192876223\\
450	-0.048721199945305\\
451	0.184414527019333\\
452	0.0598953602089992\\
453	-0.0432962961668855\\
454	-0.355970743528504\\
455	-0.0333831821874874\\
456	-0.124938417482175\\
457	0.209423355186555\\
458	0.119603505835216\\
459	0.103853220506359\\
460	0.319301977580358\\
461	0.0846720073119619\\
462	-0.0451779541445458\\
463	0.0551910522744816\\
464	0.104677013185884\\
465	0.164535786915128\\
466	0.0279703483877795\\
467	0.193330030627539\\
468	0.00393841522878974\\
469	0.301813890808114\\
470	-0.0723228598992527\\
471	0.119913803904692\\
472	0.0466469286889601\\
473	0.190066431565526\\
474	0.0783911183811599\\
475	0.0490762705849032\\
476	-0.117196732598925\\
477	0.207230480546916\\
478	0.283002719884318\\
479	0.0685964204406985\\
480	-0.180162302831356\\
481	0.301253838272366\\
482	-0.109270453769671\\
483	0.175872829484669\\
484	-0.00744204395559493\\
485	0.273040551955082\\
486	0.0117072810965702\\
487	-0.0944775703726478\\
488	-0.211913546269013\\
489	-0.61241278524089\\
490	0.017458750236076\\
491	-0.602394200776141\\
492	-0.237449352187801\\
493	0.0299715864094602\\
494	0.632357706441249\\
495	0.341052191526317\\
496	0.289231862180496\\
497	-0.494995642149123\\
498	-0.289152998850208\\
499	-0.837585842621695\\
500	-0.867357040323438\\
};
\end{axis}

\begin{axis}[%
width=4.521in,
height=0.962in,
at={(0.758in,4.105in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=500,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-0.25,
ymax=0.15,
ylabel={Drift},
axis background/.style={fill=white},
title={Drift Process}
]
\addplot[const plot,color=myblue,solid,forget plot] plot table[row sep=crcr] {%
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0.1\\
7	0.1\\
8	0\\
9	0.1\\
10	0.1\\
11	0.1\\
12	0.1\\
13	0.1\\
14	0\\
15	0.1\\
16	0.1\\
17	0\\
18	0\\
19	0\\
20	0.1\\
21	0\\
22	0.1\\
23	0\\
24	0\\
25	0.1\\
26	0.1\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0.1\\
39	0.1\\
40	0\\
41	0\\
42	0.1\\
43	0.1\\
44	0.1\\
45	0\\
46	0\\
47	0\\
48	0.1\\
49	-0.2\\
50	-0.2\\
51	-0.2\\
52	-0.2\\
53	-0.2\\
54	-0.2\\
55	-0.2\\
56	0.1\\
57	0\\
58	0\\
59	-0.2\\
60	-0.2\\
61	-0.2\\
62	-0.2\\
63	-0.2\\
64	0\\
65	0.1\\
66	0\\
67	0.1\\
68	0.1\\
69	0.1\\
70	-0.2\\
71	-0.2\\
72	-0.2\\
73	-0.2\\
74	-0.2\\
75	0.1\\
76	-0.2\\
77	-0.2\\
78	-0.2\\
79	-0.2\\
80	0\\
81	0.1\\
82	0.1\\
83	0\\
84	-0.2\\
85	-0.2\\
86	-0.2\\
87	-0.2\\
88	-0.2\\
89	-0.2\\
90	-0.2\\
91	-0.2\\
92	0.1\\
93	0\\
94	0.1\\
95	0\\
96	0\\
97	0\\
98	0.1\\
99	0\\
100	0\\
101	0\\
102	0\\
103	0\\
104	0\\
105	0\\
106	0.1\\
107	0\\
108	0\\
109	0\\
110	0.1\\
111	0\\
112	0\\
113	0.1\\
114	0.1\\
115	0.1\\
116	0\\
117	0\\
118	0.1\\
119	-0.2\\
120	-0.2\\
121	-0.2\\
122	-0.2\\
123	-0.2\\
124	-0.2\\
125	-0.2\\
126	-0.2\\
127	-0.2\\
128	-0.2\\
129	-0.2\\
130	-0.2\\
131	-0.2\\
132	-0.2\\
133	-0.2\\
134	0\\
135	0\\
136	0\\
137	0.1\\
138	0\\
139	0.1\\
140	0\\
141	0\\
142	-0.2\\
143	-0.2\\
144	-0.2\\
145	0\\
146	0.1\\
147	0.1\\
148	0\\
149	0\\
150	0\\
151	0.1\\
152	0.1\\
153	0.1\\
154	0\\
155	-0.2\\
156	-0.2\\
157	-0.2\\
158	-0.2\\
159	-0.2\\
160	-0.2\\
161	-0.2\\
162	-0.2\\
163	-0.2\\
164	-0.2\\
165	-0.2\\
166	-0.2\\
167	-0.2\\
168	-0.2\\
169	-0.2\\
170	-0.2\\
171	-0.2\\
172	-0.2\\
173	0\\
174	0\\
175	0.1\\
176	0.1\\
177	0\\
178	0\\
179	0\\
180	0\\
181	0\\
182	0\\
183	0\\
184	0\\
185	0.1\\
186	-0.2\\
187	-0.2\\
188	-0.2\\
189	-0.2\\
190	-0.2\\
191	0.1\\
192	0.1\\
193	0\\
194	0\\
195	0\\
196	0\\
197	0.1\\
198	0\\
199	0\\
200	0\\
201	0.1\\
202	0.1\\
203	0.1\\
204	0\\
205	0\\
206	0\\
207	0\\
208	0\\
209	0.1\\
210	0\\
211	0\\
212	0\\
213	0\\
214	0\\
215	0.1\\
216	0.1\\
217	0.1\\
218	0.1\\
219	0\\
220	0\\
221	0\\
222	0\\
223	0\\
224	0\\
225	0\\
226	0\\
227	0\\
228	0.1\\
229	0\\
230	0\\
231	0\\
232	0\\
233	0\\
234	0.1\\
235	0\\
236	0\\
237	0\\
238	0\\
239	0\\
240	0\\
241	0\\
242	0.1\\
243	0\\
244	0\\
245	0\\
246	0\\
247	0.1\\
248	0\\
249	0\\
250	0.1\\
251	0\\
252	0\\
253	0\\
254	-0.2\\
255	-0.2\\
256	-0.2\\
257	-0.2\\
258	-0.2\\
259	-0.2\\
260	-0.2\\
261	0\\
262	0\\
263	0\\
264	0.1\\
265	0.1\\
266	0\\
267	0\\
268	0.1\\
269	0.1\\
270	0.1\\
271	0\\
272	0.1\\
273	0\\
274	0\\
275	0.1\\
276	0.1\\
277	0\\
278	0\\
279	0.1\\
280	0\\
281	0\\
282	0.1\\
283	0\\
284	0\\
285	0.1\\
286	0.1\\
287	0.1\\
288	0\\
289	0.1\\
290	0\\
291	0\\
292	0\\
293	0\\
294	0\\
295	0\\
296	0.1\\
297	0\\
298	0\\
299	0\\
300	0.1\\
301	0\\
302	0\\
303	0\\
304	0.1\\
305	0.1\\
306	0.1\\
307	0\\
308	0\\
309	0\\
310	0.1\\
311	0.1\\
312	0.1\\
313	0\\
314	0\\
315	0\\
316	0\\
317	0\\
318	0\\
319	0.1\\
320	0\\
321	-0.2\\
322	-0.2\\
323	0\\
324	0\\
325	0.1\\
326	0.1\\
327	0.1\\
328	0.1\\
329	0\\
330	0\\
331	-0.2\\
332	-0.2\\
333	-0.2\\
334	-0.2\\
335	-0.2\\
336	-0.2\\
337	-0.2\\
338	-0.2\\
339	-0.2\\
340	-0.2\\
341	-0.2\\
342	0\\
343	0.1\\
344	0\\
345	0.1\\
346	-0.2\\
347	-0.2\\
348	-0.2\\
349	-0.2\\
350	-0.2\\
351	-0.2\\
352	-0.2\\
353	-0.2\\
354	-0.2\\
355	-0.2\\
356	-0.2\\
357	-0.2\\
358	-0.2\\
359	-0.2\\
360	-0.2\\
361	-0.2\\
362	-0.2\\
363	-0.2\\
364	-0.2\\
365	-0.2\\
366	-0.2\\
367	-0.2\\
368	-0.2\\
369	-0.2\\
370	-0.2\\
371	-0.2\\
372	-0.2\\
373	-0.2\\
374	-0.2\\
375	-0.2\\
376	-0.2\\
377	-0.2\\
378	-0.2\\
379	-0.2\\
380	-0.2\\
381	-0.2\\
382	-0.2\\
383	-0.2\\
384	-0.2\\
385	-0.2\\
386	-0.2\\
387	-0.2\\
388	-0.2\\
389	-0.2\\
390	-0.2\\
391	-0.2\\
392	-0.2\\
393	-0.2\\
394	-0.2\\
395	-0.2\\
396	-0.2\\
397	-0.2\\
398	-0.2\\
399	-0.2\\
400	-0.2\\
401	-0.2\\
402	-0.2\\
403	-0.2\\
404	-0.2\\
405	-0.2\\
406	-0.2\\
407	-0.2\\
408	-0.2\\
409	-0.2\\
410	-0.2\\
411	0.1\\
412	0.1\\
413	0\\
414	0.1\\
415	0\\
416	0\\
417	-0.2\\
418	-0.2\\
419	-0.2\\
420	-0.2\\
421	-0.2\\
422	-0.2\\
423	-0.2\\
424	-0.2\\
425	-0.2\\
426	-0.2\\
427	0\\
428	0.1\\
429	0\\
430	0.1\\
431	0.1\\
432	0\\
433	0\\
434	0.1\\
435	0.1\\
436	0.1\\
437	0.1\\
438	0\\
439	0\\
440	0\\
441	0\\
442	0.1\\
443	0.1\\
444	0\\
445	0.1\\
446	0.1\\
447	0\\
448	0\\
449	0\\
450	0\\
451	0\\
452	0\\
453	0.1\\
454	-0.2\\
455	-0.2\\
456	-0.2\\
457	0\\
458	0.1\\
459	0.1\\
460	0.1\\
461	0\\
462	0.1\\
463	0\\
464	0\\
465	0\\
466	0.1\\
467	0.1\\
468	0\\
469	0\\
470	0\\
471	0.1\\
472	0\\
473	0.1\\
474	0.1\\
475	0\\
476	0\\
477	0.1\\
478	0.1\\
479	0\\
480	0\\
481	0.1\\
482	0\\
483	0.1\\
484	0.1\\
485	0\\
486	0\\
487	0\\
488	0\\
489	-0.2\\
490	-0.2\\
491	-0.2\\
492	-0.2\\
493	-0.2\\
494	-0.2\\
495	-0.2\\
496	-0.2\\
497	-0.2\\
498	-0.2\\
499	-0.2\\
500	-0.2\\
};
\end{axis}

\begin{axis}[%
width=4.521in,
height=0.962in,
at={(0.758in,2.508in)},
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=500,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0.08,
ymax=0.42,
ylabel={Volatility},
axis background/.style={fill=white},
title={MSM Volatility},
%axis x line*=bottom,
%axis y line*=left,
legend style={legend cell align=left,align=left,draw=black}
]
\addplot[const plot,color=red,solid] plot table[row sep=crcr] {%
0	0.15\\
1	0.15\\
2	0.15\\
3	0.15\\
4	0.15\\
5	0.15\\
6	0.1\\
7	0.1\\
8	0.15\\
9	0.1\\
10	0.1\\
11	0.1\\
12	0.1\\
13	0.1\\
14	0.15\\
15	0.1\\
16	0.1\\
17	0.15\\
18	0.15\\
19	0.15\\
20	0.1\\
21	0.15\\
22	0.1\\
23	0.15\\
24	0.15\\
25	0.1\\
26	0.1\\
27	0.15\\
28	0.15\\
29	0.15\\
30	0.15\\
31	0.15\\
32	0.15\\
33	0.15\\
34	0.15\\
35	0.15\\
36	0.15\\
37	0.15\\
38	0.1\\
39	0.1\\
40	0.15\\
41	0.15\\
42	0.1\\
43	0.1\\
44	0.1\\
45	0.15\\
46	0.15\\
47	0.15\\
48	0.1\\
49	0.4\\
50	0.4\\
51	0.4\\
52	0.4\\
53	0.4\\
54	0.4\\
55	0.4\\
56	0.1\\
57	0.15\\
58	0.15\\
59	0.4\\
60	0.4\\
61	0.4\\
62	0.4\\
63	0.4\\
64	0.15\\
65	0.1\\
66	0.15\\
67	0.1\\
68	0.1\\
69	0.1\\
70	0.4\\
71	0.4\\
72	0.4\\
73	0.4\\
74	0.4\\
75	0.1\\
76	0.4\\
77	0.4\\
78	0.4\\
79	0.4\\
80	0.15\\
81	0.1\\
82	0.1\\
83	0.15\\
84	0.4\\
85	0.4\\
86	0.4\\
87	0.4\\
88	0.4\\
89	0.4\\
90	0.4\\
91	0.4\\
92	0.1\\
93	0.15\\
94	0.1\\
95	0.15\\
96	0.15\\
97	0.15\\
98	0.1\\
99	0.15\\
100	0.15\\
101	0.15\\
102	0.15\\
103	0.15\\
104	0.15\\
105	0.15\\
106	0.1\\
107	0.15\\
108	0.15\\
109	0.15\\
110	0.1\\
111	0.15\\
112	0.15\\
113	0.1\\
114	0.1\\
115	0.1\\
116	0.15\\
117	0.15\\
118	0.1\\
119	0.4\\
120	0.4\\
121	0.4\\
122	0.4\\
123	0.4\\
124	0.4\\
125	0.4\\
126	0.4\\
127	0.4\\
128	0.4\\
129	0.4\\
130	0.4\\
131	0.4\\
132	0.4\\
133	0.4\\
134	0.15\\
135	0.15\\
136	0.15\\
137	0.1\\
138	0.15\\
139	0.1\\
140	0.15\\
141	0.15\\
142	0.4\\
143	0.4\\
144	0.4\\
145	0.15\\
146	0.1\\
147	0.1\\
148	0.15\\
149	0.15\\
150	0.15\\
151	0.1\\
152	0.1\\
153	0.1\\
154	0.15\\
155	0.4\\
156	0.4\\
157	0.4\\
158	0.4\\
159	0.4\\
160	0.4\\
161	0.4\\
162	0.4\\
163	0.4\\
164	0.4\\
165	0.4\\
166	0.4\\
167	0.4\\
168	0.4\\
169	0.4\\
170	0.4\\
171	0.4\\
172	0.4\\
173	0.15\\
174	0.15\\
175	0.1\\
176	0.1\\
177	0.15\\
178	0.15\\
179	0.15\\
180	0.15\\
181	0.15\\
182	0.15\\
183	0.15\\
184	0.15\\
185	0.1\\
186	0.4\\
187	0.4\\
188	0.4\\
189	0.4\\
190	0.4\\
191	0.1\\
192	0.1\\
193	0.15\\
194	0.15\\
195	0.15\\
196	0.15\\
197	0.1\\
198	0.15\\
199	0.15\\
200	0.15\\
201	0.1\\
202	0.1\\
203	0.1\\
204	0.15\\
205	0.15\\
206	0.15\\
207	0.15\\
208	0.15\\
209	0.1\\
210	0.15\\
211	0.15\\
212	0.15\\
213	0.15\\
214	0.15\\
215	0.1\\
216	0.1\\
217	0.1\\
218	0.1\\
219	0.15\\
220	0.15\\
221	0.15\\
222	0.15\\
223	0.15\\
224	0.15\\
225	0.15\\
226	0.15\\
227	0.15\\
228	0.1\\
229	0.15\\
230	0.15\\
231	0.15\\
232	0.15\\
233	0.15\\
234	0.1\\
235	0.15\\
236	0.15\\
237	0.15\\
238	0.15\\
239	0.15\\
240	0.15\\
241	0.15\\
242	0.1\\
243	0.15\\
244	0.15\\
245	0.15\\
246	0.15\\
247	0.1\\
248	0.15\\
249	0.15\\
250	0.1\\
251	0.15\\
252	0.15\\
253	0.15\\
254	0.4\\
255	0.4\\
256	0.4\\
257	0.4\\
258	0.4\\
259	0.4\\
260	0.4\\
261	0.15\\
262	0.15\\
263	0.15\\
264	0.1\\
265	0.1\\
266	0.15\\
267	0.15\\
268	0.1\\
269	0.1\\
270	0.1\\
271	0.15\\
272	0.1\\
273	0.15\\
274	0.15\\
275	0.1\\
276	0.1\\
277	0.15\\
278	0.15\\
279	0.1\\
280	0.15\\
281	0.15\\
282	0.1\\
283	0.15\\
284	0.15\\
285	0.1\\
286	0.1\\
287	0.1\\
288	0.15\\
289	0.1\\
290	0.15\\
291	0.15\\
292	0.15\\
293	0.15\\
294	0.15\\
295	0.15\\
296	0.1\\
297	0.15\\
298	0.15\\
299	0.15\\
300	0.1\\
301	0.15\\
302	0.15\\
303	0.15\\
304	0.1\\
305	0.1\\
306	0.1\\
307	0.15\\
308	0.15\\
309	0.15\\
310	0.1\\
311	0.1\\
312	0.1\\
313	0.15\\
314	0.15\\
315	0.15\\
316	0.15\\
317	0.15\\
318	0.15\\
319	0.1\\
320	0.15\\
321	0.4\\
322	0.4\\
323	0.15\\
324	0.15\\
325	0.1\\
326	0.1\\
327	0.1\\
328	0.1\\
329	0.15\\
330	0.15\\
331	0.4\\
332	0.4\\
333	0.4\\
334	0.4\\
335	0.4\\
336	0.4\\
337	0.4\\
338	0.4\\
339	0.4\\
340	0.4\\
341	0.4\\
342	0.15\\
343	0.1\\
344	0.15\\
345	0.1\\
346	0.4\\
347	0.4\\
348	0.4\\
349	0.4\\
350	0.4\\
351	0.4\\
352	0.4\\
353	0.4\\
354	0.4\\
355	0.4\\
356	0.4\\
357	0.4\\
358	0.4\\
359	0.4\\
360	0.4\\
361	0.4\\
362	0.4\\
363	0.4\\
364	0.4\\
365	0.4\\
366	0.4\\
367	0.4\\
368	0.4\\
369	0.4\\
370	0.4\\
371	0.4\\
372	0.4\\
373	0.4\\
374	0.4\\
375	0.4\\
376	0.4\\
377	0.4\\
378	0.4\\
379	0.4\\
380	0.4\\
381	0.4\\
382	0.4\\
383	0.4\\
384	0.4\\
385	0.4\\
386	0.4\\
387	0.4\\
388	0.4\\
389	0.4\\
390	0.4\\
391	0.4\\
392	0.4\\
393	0.4\\
394	0.4\\
395	0.4\\
396	0.4\\
397	0.4\\
398	0.4\\
399	0.4\\
400	0.4\\
401	0.4\\
402	0.4\\
403	0.4\\
404	0.4\\
405	0.4\\
406	0.4\\
407	0.4\\
408	0.4\\
409	0.4\\
410	0.4\\
411	0.1\\
412	0.1\\
413	0.15\\
414	0.1\\
415	0.15\\
416	0.15\\
417	0.4\\
418	0.4\\
419	0.4\\
420	0.4\\
421	0.4\\
422	0.4\\
423	0.4\\
424	0.4\\
425	0.4\\
426	0.4\\
427	0.15\\
428	0.1\\
429	0.15\\
430	0.1\\
431	0.1\\
432	0.15\\
433	0.15\\
434	0.1\\
435	0.1\\
436	0.1\\
437	0.1\\
438	0.15\\
439	0.15\\
440	0.15\\
441	0.15\\
442	0.1\\
443	0.1\\
444	0.15\\
445	0.1\\
446	0.1\\
447	0.15\\
448	0.15\\
449	0.15\\
450	0.15\\
451	0.15\\
452	0.15\\
453	0.1\\
454	0.4\\
455	0.4\\
456	0.4\\
457	0.15\\
458	0.1\\
459	0.1\\
460	0.1\\
461	0.15\\
462	0.1\\
463	0.15\\
464	0.15\\
465	0.15\\
466	0.1\\
467	0.1\\
468	0.15\\
469	0.15\\
470	0.15\\
471	0.1\\
472	0.15\\
473	0.1\\
474	0.1\\
475	0.15\\
476	0.15\\
477	0.1\\
478	0.1\\
479	0.15\\
480	0.15\\
481	0.1\\
482	0.15\\
483	0.1\\
484	0.1\\
485	0.15\\
486	0.15\\
487	0.15\\
488	0.15\\
489	0.4\\
490	0.4\\
491	0.4\\
492	0.4\\
493	0.4\\
494	0.4\\
495	0.4\\
496	0.4\\
497	0.4\\
498	0.4\\
499	0.4\\
500	0.4\\
};
%\addlegendentry{MSM};
\end{axis}

\begin{axis}[%
width=4.521in,
height=0.962in,
at={(0.758in,0.91in)},
scale only axis,
separate axis lines,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=500,
xlabel={Time},
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-1.2849992137807,
ymax=1.26686997729171,
ylabel={Return},
axis background/.style={fill=white},
title={HMM Returns}
]
\addplot [color=myblue,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
1	0.37546098690658\\
2	-0.156345339497798\\
3	0.157575683522024\\
4	-0.190053374283747\\
5	0.0611379037717345\\
6	0.108281388772513\\
7	0.334489198599097\\
8	-0.194228744327108\\
9	0.236935503991063\\
10	0.143980817274785\\
11	-0.0590338073091854\\
12	-0.0574511972589209\\
13	-0.0107067573783062\\
14	0.309469754903115\\
15	0.394871972428928\\
16	-0.272427068396762\\
17	-0.122675831519763\\
18	-0.229840601297444\\
19	-0.238745260630176\\
20	0.0635526980691434\\
21	-0.0910590717775437\\
22	0.144188261823982\\
23	0.145664099818845\\
24	0.327129455454597\\
25	0.251546482295393\\
26	0.0873213764766377\\
27	0.272234288591984\\
28	-0.352445070721671\\
29	0.028856024342846\\
30	-0.155119910458278\\
31	-0.373259193687167\\
32	0.363337368203843\\
33	0.339563159548102\\
34	0.0504100470630951\\
35	-0.291395392722084\\
36	0.0447718793185007\\
37	-0.0526036916836195\\
38	0.02018207657892\\
39	0.224997732432824\\
40	-0.108926946326894\\
41	-0.102729418295774\\
42	-0.0748555748371217\\
43	0.225703520562896\\
44	0.0201823246804143\\
45	0.0108203125251659\\
46	-0.225307314853417\\
47	0.0930529427830969\\
48	-0.411874924395613\\
49	-0.571949533326088\\
50	-0.142131928995919\\
51	-0.370391646780037\\
52	-0.0837606076131801\\
53	-0.0903185488379551\\
54	-0.13577074525863\\
55	-0.0307095516972542\\
56	-0.0140166496698265\\
57	0.399890509947496\\
58	-0.250804787724427\\
59	0.0777507811379443\\
60	-0.0631697436459374\\
61	-0.00457224696496902\\
62	-0.573358538178599\\
63	-0.303587435826497\\
64	0.207021740829668\\
65	-0.245705388779184\\
66	-0.123067181830032\\
67	0.246134157417145\\
68	0.199301119052305\\
69	-0.0144986781696953\\
70	-0.204497965248132\\
71	-0.515144296600465\\
72	-0.453197508125179\\
73	-0.240279328409575\\
74	-0.748026523353479\\
75	0.055819563901254\\
76	-0.0548595955742466\\
77	0.273175513065118\\
78	-0.237220007221637\\
79	0.249143004445354\\
80	-0.00462983021890873\\
81	0.235887665314911\\
82	-0.332169687397372\\
83	-0.245933659831608\\
84	-0.14238068559944\\
85	0.229564107084029\\
86	-0.368133438838667\\
87	-0.220478494209131\\
88	-0.0323437258707755\\
89	0.0579302144850514\\
90	-0.415804078755858\\
91	-0.657105412078989\\
92	-0.0166015054996338\\
93	0.227618853209284\\
94	0.407479509008372\\
95	0.102898575919091\\
96	0.0531560990658251\\
97	0.111745048469986\\
98	0.250324963543672\\
99	-0.00564135686763778\\
100	-0.24172972856262\\
101	0.0169466579785143\\
102	0.211088335997806\\
103	0.142361731131902\\
104	-0.179272822505301\\
105	-0.186568101357704\\
106	0.0802561648819928\\
107	0.0520726878534712\\
108	-0.409309302949645\\
109	-0.241315737508593\\
110	0.302338809558968\\
111	0.124088064367112\\
112	0.015030318305316\\
113	-0.319708860664976\\
114	0.201333364049781\\
115	-0.161327435292628\\
116	-0.00175881994374488\\
117	0.259628733090894\\
118	-0.374435250312679\\
119	-0.387808341134935\\
120	0.276928122067995\\
121	-0.294244430380375\\
122	-0.480490250211328\\
123	0.104485961949041\\
124	-0.221665490983159\\
125	-0.591786185294694\\
126	-0.110361270384394\\
127	-0.232156850385196\\
128	-0.109706703534723\\
129	-0.495686860762859\\
130	0.0798963078012145\\
131	-0.702576547471246\\
132	-0.0237168622908688\\
133	0.171540348316271\\
134	0.340115711748156\\
135	0.0766681014476824\\
136	-0.0426729354114174\\
137	-0.222812902550889\\
138	-0.259076415334748\\
139	-0.407310857884074\\
140	0.116338234099723\\
141	0.0170429627619174\\
142	-0.110132971453575\\
143	-0.0638887003525181\\
144	-0.173650721476736\\
145	0.421618455239147\\
146	0.557587567675304\\
147	0.412989283396868\\
148	0.343887530006922\\
149	0.204635902933725\\
150	0.329421723024835\\
151	0.0420576636950215\\
152	0.689879669514122\\
153	0.447196541620416\\
154	-0.0849547022233858\\
155	-0.19394562593098\\
156	-0.244884500826602\\
157	-0.32909943958209\\
158	-0.147327036768315\\
159	-0.252945352352101\\
160	-0.152509900712923\\
161	-0.198034027076491\\
162	-0.566385295673146\\
163	-0.138230589148017\\
164	-0.30685061688535\\
165	-0.0684236664478803\\
166	-0.0601225675848986\\
167	0.168592867807661\\
168	-0.457709348592038\\
169	0.0183522023785813\\
170	-0.535793725787108\\
171	-0.0868441715808254\\
172	-0.123690143271511\\
173	-0.257098671178481\\
174	0.270532706259326\\
175	0.261110809609686\\
176	-0.172255601268097\\
177	-0.203553181090554\\
178	0.302107149334311\\
179	-0.0557479009221175\\
180	0.175676868559774\\
181	0.404780345738369\\
182	-0.159446704357518\\
183	0.286758188720821\\
184	-0.0672535469736707\\
185	-0.308288667536909\\
186	-0.271010462776722\\
187	-0.239548448038507\\
188	-0.424854381088978\\
189	-0.437560155554472\\
190	0.0437013329691295\\
191	0.190739844070435\\
192	0.53237127880134\\
193	0.273360919110156\\
194	0.129611300373975\\
195	0.306450495337282\\
196	-0.17679650277651\\
197	-0.023139176753352\\
198	-0.0319864227464055\\
199	-0.445080546755424\\
200	0.182782405373813\\
201	0.228431208377739\\
202	0.043449080372756\\
203	-0.0195096425956443\\
204	0.0974145157554693\\
205	-0.256267793027596\\
206	-0.252274954495967\\
207	-0.365104591889393\\
208	0.197342439537517\\
209	0.20119505074575\\
210	-0.410178041743378\\
211	0.222164786525267\\
212	0.0281615844794901\\
213	0.0545077621395146\\
214	-0.0463384106912596\\
215	0.275609552084647\\
216	0.388375116058101\\
217	0.349649390231389\\
218	0.0604215109767311\\
219	0.0424248467444319\\
220	-0.0941322941882226\\
221	0.130068643515943\\
222	0.0318873746890189\\
223	-0.233282871326994\\
224	0.119911671804449\\
225	-0.0376825794286395\\
226	-0.265422783423165\\
227	0.246864554732453\\
228	0.0287536756942023\\
229	-0.087053822686482\\
230	0.228639928227347\\
231	-0.00964369127212988\\
232	0.333741383175028\\
233	0.169115604142997\\
234	0.362877648733107\\
235	-0.264447070628219\\
236	0.0435061533214713\\
237	-0.192373444653546\\
238	-0.014981019281472\\
239	-0.103612442068917\\
240	-0.0822919705548641\\
241	0.0494241958207609\\
242	0.0390183886704327\\
243	0.165877450510691\\
244	-0.199402306303796\\
245	0.146998302593553\\
246	0.287182544196951\\
247	0.364997575359858\\
248	-0.125422668734521\\
249	-0.072934873630235\\
250	-0.184743707679113\\
251	0.196387534382058\\
252	-0.0679418952072406\\
253	0.0245733748505075\\
254	0.10393245676785\\
255	0.00730358307450155\\
256	-0.493911117444051\\
257	-0.197050462193566\\
258	-0.392897750400373\\
259	0.129154888481921\\
260	0.0387445995643343\\
261	0.208658825556507\\
262	-0.293271368607399\\
263	0.016645618992882\\
264	0.409378486544766\\
265	-0.17398082466837\\
266	-0.00554696596514406\\
267	-0.0238966189764511\\
268	0.123703395493482\\
269	-0.00628800104572234\\
270	-0.0461323841171445\\
271	0.1106731185537\\
272	-0.00795906744999994\\
273	0.0529071002003053\\
274	-0.0343076361857752\\
275	-0.0421266970637576\\
276	0.213794961461697\\
277	-0.00586070096342806\\
278	0.101472925550391\\
279	-0.0380377414452866\\
280	0.394295824402729\\
281	0.0163120862667228\\
282	-0.465571677362063\\
283	-0.199758920712323\\
284	0.156799414274449\\
285	0.0158829086884726\\
286	0.0271986433369906\\
287	0.026439691312243\\
288	-0.233285209598078\\
289	0.196035762457259\\
290	0.179913094335269\\
291	0.250308918121611\\
292	-0.277042842642999\\
293	0.0171417514118502\\
294	-0.0917386883257135\\
295	0.214781106652824\\
296	0.253285099950851\\
297	0.0128805116772085\\
298	-0.00383105458666341\\
299	-0.199534449213847\\
300	0.33950451857501\\
301	0.152547296027069\\
302	0.13870506400111\\
303	-0.239968991468162\\
304	-0.0185553315580247\\
305	0.211530310750164\\
306	0.10032149762494\\
307	-0.049224921482814\\
308	-0.182092705036664\\
309	0.357235302002521\\
310	0.24952234047702\\
311	0.23365621459104\\
312	0.207085662657735\\
313	0.172150315550547\\
314	0.0446724355536734\\
315	0.215420337219004\\
316	0.055333706735076\\
317	0.054746034439067\\
318	-0.0445384802124317\\
319	0.144138102901929\\
320	0.0136470989046481\\
321	-0.306128608839395\\
322	-0.527400652296745\\
323	-0.34140344304082\\
324	-0.187254874966564\\
325	0.628276571351857\\
326	0.312669204842908\\
327	0.249882864747596\\
328	0.0305707843141358\\
329	-0.0572173220210421\\
330	-0.281725541534829\\
331	-0.346382231784152\\
332	0.181487355951567\\
333	-0.245739124576662\\
334	-0.0312871639959715\\
335	-0.147959635358835\\
336	0.0374367984377806\\
337	0.25780533592293\\
338	-0.198588759932433\\
339	-0.115916081111609\\
340	-0.0327871554885349\\
341	-0.220664251391642\\
342	-0.248986710333339\\
343	0.0201741667206595\\
344	-0.342011108082282\\
345	0.235304605104817\\
346	-0.0789489216749671\\
347	0.243645578667074\\
348	-0.394784709355317\\
349	-0.242401273202929\\
350	0.146822626376464\\
351	-0.306225407644483\\
352	-0.322638442686114\\
353	-0.538696103483371\\
354	-0.342286627297806\\
355	-0.311990820940166\\
356	-0.0867673445695236\\
357	-0.280209424272529\\
358	-0.249726091546953\\
359	-0.123308405778899\\
360	-0.300984774061743\\
361	-0.367117879459329\\
362	-0.161495550774306\\
363	-0.137546361665702\\
364	-0.363958989280208\\
365	-0.381381309225548\\
366	0.0891725481789342\\
367	-0.330866522940841\\
368	-0.359837865224016\\
369	-0.293840598883305\\
370	-0.0582411848556902\\
371	-0.183635254328838\\
372	-0.414955071431653\\
373	-0.162604917527489\\
374	-0.447648554145679\\
375	0.56048893344416\\
376	-0.0476303639419065\\
377	-0.249528152973513\\
378	-0.133267782896128\\
379	-0.111830112502251\\
380	0.37953220687525\\
381	-0.0573307588882893\\
382	-0.499708067879405\\
383	0.0601244288815956\\
384	-0.400393348069183\\
385	-0.127192039227158\\
386	-0.153057268048206\\
387	0.242504813687492\\
388	-0.603449613896058\\
389	-0.125341571592991\\
390	0.291626747792693\\
391	-0.0484272645197485\\
392	-0.376884414536261\\
393	-0.284926062931524\\
394	-0.28382194424736\\
395	-0.225448050040631\\
396	0.27743677779482\\
397	-0.149699198514401\\
398	-0.0191335219541216\\
399	-0.578058374370614\\
400	-0.286016335958241\\
401	-0.0697583894719814\\
402	0.311426407740703\\
403	-0.320679531947747\\
404	-0.502263977770875\\
405	-0.0322033058783035\\
406	-0.254215983227603\\
407	-0.303639583243605\\
408	-0.00658301684463308\\
409	-0.185640562015892\\
410	-0.0311702382841513\\
411	0.261466475300167\\
412	0.205642138025205\\
413	-0.534525717223389\\
414	0.0811565912369756\\
415	0.204949255796397\\
416	0.0824115417707942\\
417	-0.622228535357455\\
418	0.0900173133793252\\
419	-0.152012082725163\\
420	-0.395671886174817\\
421	-0.0712087016146201\\
422	-0.185500637858454\\
423	-0.735998681169546\\
424	-0.330136978539786\\
425	0.115105623770021\\
426	-0.25719500242381\\
427	0.35555202247193\\
428	0.0332868246881249\\
429	0.0454401363872087\\
430	0.1872230620885\\
431	0.225703513552129\\
432	-0.125744814492009\\
433	-0.146058122597254\\
434	0.292529808689127\\
435	0.172466964194423\\
436	0.542451572410469\\
437	0.311069684443966\\
438	-0.530439870559599\\
439	0.0368358742254542\\
440	-0.337035386563573\\
441	-0.0889357056040083\\
442	0.324262973952245\\
443	0.44273683281229\\
444	0.477637122259946\\
445	-0.119290865565604\\
446	-0.0104054744326032\\
447	0.0391271137975241\\
448	-0.0488755559221992\\
449	-0.029373235152224\\
450	-0.0722857018796355\\
451	0.273608481263978\\
452	0.0888643579571426\\
453	-0.218904502253755\\
454	-0.286777840149437\\
455	-0.107298976364117\\
456	-0.158237796001112\\
457	0.310713082531686\\
458	0.143627410045039\\
459	0.108575304460231\\
460	0.588054401085698\\
461	0.125624481436702\\
462	-0.223092113635411\\
463	0.081884763832074\\
464	0.155305111066639\\
465	0.244115187122445\\
466	-0.0603012834899418\\
467	0.307705068161288\\
468	0.00584326965317171\\
469	0.447789236689163\\
470	-0.107302543772094\\
471	0.14431797535652\\
472	0.0692081883163003\\
473	0.300441960444847\\
474	0.0519096458090519\\
475	0.0728125060311962\\
476	-0.173880119607556\\
477	0.338640383177941\\
478	0.507270758958238\\
479	0.101773774117899\\
480	-0.267299625769398\\
481	0.547888443998305\\
482	-0.162120215723629\\
483	0.268854238166861\\
484	-0.139111215469804\\
485	0.405099381005253\\
486	0.017369626202101\\
487	-0.140172604409092\\
488	-0.314407679758602\\
489	-0.42945515257275\\
490	-0.0790119208245361\\
491	-0.42388108719653\\
492	-0.22083579153586\\
493	-0.0720501222672856\\
494	0.263100978828832\\
495	0.101026586952142\\
496	0.0721951782229722\\
497	-0.364127477372184\\
498	-0.249602281223032\\
499	-0.554735260478247\\
500	-0.571299137630932\\
};
\end{axis}
\end{tikzpicture}%

==> fig_vola_sv.tikz <==

\begin{tikzpicture}[scale=0.95]

\begin{axis}[%
width=4.521in,
height=1.46in,
at={(0.758in,2.554in)},
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=2,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=-0.0526904879593611,
ymax=0.043231969358281,
axis background/.style={fill=white},
title={Increments of FB-HMM Returns}
]
\addplot [color=blue,solid,forget plot]
  table[row sep=crcr]{%
0	0\\
0.002	0.00586166815103896\\
0.004	0.00329005644370636\\
0.006	-0.00106548169242908\\
0.008	-0.0133812870272669\\
0.01	0.010596590925971\\
0.012	0.00786987424157416\\
0.014	0.014055635102608\\
0.016	-0.00350277141188682\\
0.018	0.00487357012834155\\
0.02	0.000543025502076807\\
0.022	-0.00222279524554001\\
0.024	0.0110165012737134\\
0.026	0.00581800758212361\\
0.028	0.014160717849103\\
0.03	0.00324389450678409\\
0.032	0.00226901000440029\\
0.034	0.00152635558856714\\
0.036	0.00714991936557131\\
0.038	0.00156370002839879\\
0.04	0.00457887466584456\\
0.042	0.000601139678750339\\
0.044	0.000275859254647454\\
0.046	-0.00191253595927982\\
0.048	0.00245000527617092\\
0.05	0.00223938667072704\\
0.052	0.00629366141187512\\
0.054	0.00255207278934228\\
0.056	0.00482385003234968\\
0.058	0.0128607920109682\\
0.06	-0.00803991534270409\\
0.062	0.0107054285659824\\
0.064	-0.00217889275794707\\
0.066	0.00117046471650928\\
0.068	-0.00789724595800014\\
0.07	0.00216216438739496\\
0.072	-0.00266442183297554\\
0.074	0.00184746922544568\\
0.076	0.00573309561651005\\
0.078	0.00839684785827588\\
0.08	0.000192687460320423\\
0.082	-0.00552241085139989\\
0.084	0.00228456953512743\\
0.086	0.0110939597657648\\
0.088	-0.00908874050455499\\
0.09	-0.00618838872484246\\
0.092	0.00142344373894138\\
0.094	0.000641603521172014\\
0.096	0.0214597503642442\\
0.098	-0.000879666300528493\\
0.1	-0.00831660005471084\\
0.102	0.00734676227294136\\
0.104	-0.0015960317012375\\
0.106	0.00160462297048818\\
0.108	-0.00505789392105614\\
0.11	9.23128394251724e-06\\
0.112	-0.00457674207013255\\
0.114	-0.000848396328260538\\
0.116	-0.00219100593514867\\
0.118	-0.000708379409306877\\
0.12	0.010933748593196\\
0.122	-0.00562287610394782\\
0.124	0.00660033194192545\\
0.126	0.00160951212061115\\
0.128	-0.00445853914102595\\
0.13	0.00232625664346152\\
0.132	0.0047326365367676\\
0.134	-0.00466762422888289\\
0.136	0.00459546505707862\\
0.138	0.00457842928252163\\
0.14	-0.00471522850613905\\
0.142	-0.00461549396046508\\
0.144	0.00161995654897413\\
0.146	-0.00446370186237669\\
0.148	-0.000378931963703625\\
0.15	0.012394574971817\\
0.152	0.00124061643641165\\
0.154	0.00578870910578116\\
0.156	0.000487837320674338\\
0.158	-0.000950579374339265\\
0.16	0.0122967919469158\\
0.162	0.00392511074927726\\
0.164	-0.0034881717834698\\
0.166	0.00902636582965192\\
0.168	-0.00331709061418019\\
0.17	0.0135718210048556\\
0.172	-0.0153832754680004\\
0.174	0.00557052968874684\\
0.176	0.0127803828002167\\
0.178	0.00170740759389706\\
0.18	0.00437105064505819\\
0.182	-0.00185551723656811\\
0.184	0.00110233518076462\\
0.186	-0.00107253507340854\\
0.188	0.00204825275694803\\
0.19	0.00604778621062946\\
0.192	0.00937352662968953\\
0.194	-0.00369882021298218\\
0.196	0.00748528192022071\\
0.198	0.00368908528334377\\
0.2	0.00505197861310889\\
0.202	-0.000728101399854966\\
0.204	0.00977802227311094\\
0.206	0.00558764593337979\\
0.208	0.00691600719606098\\
0.21	0.00816475332293217\\
0.212	0.00240873707419822\\
0.214	0.0103587644894343\\
0.216	-0.00167629023788055\\
0.218	-0.000562379218958737\\
0.22	-0.00272955534073023\\
0.222	-0.000277023200161491\\
0.224	0.00479944019841515\\
0.226	0.00651516193282266\\
0.228	-0.00171522688337008\\
0.23	-0.00361953259644847\\
0.232	0.00654178166053242\\
0.234	-0.00199125794568278\\
0.236	0.00648468720905728\\
0.238	0.00932376237353154\\
0.24	0.0028536427151217\\
0.242	-0.00374511572287101\\
0.244	-0.00497793258054788\\
0.246	-0.00957144985585139\\
0.248	-0.00173266950851308\\
0.25	-0.00488098052105322\\
0.252	-5.06169253783276e-05\\
0.254	0.00669780627714375\\
0.256	0.00566889251079969\\
0.258	0.00680871908006853\\
0.26	-0.00191333634233736\\
0.262	-0.0031195978250701\\
0.264	-0.00383221122167649\\
0.266	-0.00520682194378599\\
0.268	-0.00398684482997234\\
0.27	0.00848373421540682\\
0.272	0.00272679467971873\\
0.274	-0.00188290264705238\\
0.276	0.00260402673229837\\
0.278	0.00435630853267222\\
0.28	0.00109486181106443\\
0.282	-0.00147878911639203\\
0.284	0.00498249770464114\\
0.286	0.00100484577688168\\
0.288	-0.00561271011489133\\
0.29	0.00372304747348588\\
0.292	0.00590264161225735\\
0.294	0.00534703488547449\\
0.296	-0.00234575822230523\\
0.298	0.00280450602486079\\
0.3	-0.00543086430600501\\
0.302	0.0154601776425552\\
0.304	0.00412375181045291\\
0.306	0.00688888567727403\\
0.308	0.00661185569206682\\
0.31	-0.00220883642200349\\
0.312	0.0037975471908791\\
0.314	-0.000402580130413064\\
0.316	0.00644459993058017\\
0.318	-0.00940973447948696\\
0.32	0.00606503665652128\\
0.322	0.00428303384743916\\
0.324	-0.00810372599602273\\
0.326	0.00643692024187596\\
0.328	0.00763923002928075\\
0.33	0.00495092574559952\\
0.332	0.00233810109145929\\
0.334	0.00488257575502192\\
0.336	-0.00231085604235903\\
0.338	-0.00210979709731312\\
0.34	0.0017868220414631\\
0.342	0.0032775440497795\\
0.344	-0.000307109196034055\\
0.346	0.000893062042262493\\
0.348	0.00240251739540175\\
0.35	0.0135263416480223\\
0.352	0.00667001854182555\\
0.354	0.00251487391769976\\
0.356	-0.00355769141509248\\
0.358	8.53440203773832e-06\\
0.36	-0.00175538813883015\\
0.362	-0.00248181855141418\\
0.364	0.00916768515993311\\
0.366	-0.00577902068250374\\
0.368	-0.000919397799685762\\
0.37	0.00710618450114516\\
0.372	-0.00129688347537881\\
0.374	0.00215237598504614\\
0.376	0.00129603741884661\\
0.378	0.00810456012338404\\
0.38	0.00820064032418702\\
0.382	0.00334087137690917\\
0.384	-0.00111312914770704\\
0.386	0.00474426988281711\\
0.388	-0.00245520113375382\\
0.39	-0.00149101116052024\\
0.392	-0.00692741901000191\\
0.394	0.00645437435467035\\
0.396	-0.00749626965250876\\
0.398	-0.00201702981498752\\
0.4	0.0111901842485967\\
0.402	0.00491893469798124\\
0.404	0.00321142578318485\\
0.406	0.00735382108315441\\
0.408	0.00586086456108209\\
0.41	-0.000209285773787578\\
0.412	0.00341615140328067\\
0.414	-0.00778551004127355\\
0.416	-0.0038927792817388\\
0.418	-0.00117362860669323\\
0.42	0.00226543906272875\\
0.422	0.00664382848745593\\
0.424	0.00081783081305444\\
0.426	-0.0017681793283339\\
0.428	0.00367428650245603\\
0.43	0.00350151142649311\\
0.432	-0.00237122506851385\\
0.434	0.00148308402275508\\
0.436	-0.0008271824656952\\
0.438	0.00845818746258078\\
0.44	0.00706002784788155\\
0.442	0.00569317425755433\\
0.444	0.00306194417397576\\
0.446	0.00302600170688454\\
0.448	0.00409153082556582\\
0.45	0.00788818226650181\\
0.452	0.00369317441699297\\
0.454	0.0068468651165693\\
0.456	-0.00330872136846492\\
0.458	0.00344000718912652\\
0.46	0.000791393981537309\\
0.462	0.00546350202876966\\
0.464	0.000175788633399162\\
0.466	0.00592009998920069\\
0.468	0.00184110268046096\\
0.47	0.00742494736338559\\
0.472	0.00442181780518868\\
0.474	-4.81035593889348e-05\\
0.476	-0.00335583431264163\\
0.478	0.00133148688086891\\
0.48	0.00735230103818065\\
0.482	-0.00672130174139007\\
0.484	-0.00159557720182303\\
0.486	-0.00385247092971882\\
0.488	-0.00394945339503354\\
0.49	0.00282801916341111\\
0.492	0.00681334599990545\\
0.494	0.00267305312087326\\
0.496	0.00364453075325225\\
0.498	0.00174726882561958\\
0.5	0.00507363269861365\\
0.502	0.00410339478159567\\
0.504	0.00329794790838541\\
0.506	0.00295826316516481\\
0.508	0.0013625716932507\\
0.51	0.00870905117542893\\
0.512	-0.00170559530076034\\
0.514	-0.00569491588570369\\
0.516	0.00261371471113907\\
0.518	0.00443983337637275\\
0.52	0.00344025875470946\\
0.522	-0.000702249446497857\\
0.524	0.00461648365146553\\
0.526	0.00654236033235831\\
0.528	-0.00253816890602131\\
0.53	-0.00202223125713369\\
0.532	-0.0077711500729361\\
0.534	-0.00711445548793527\\
0.536	0.00994451411890008\\
0.538	0.00984793168323744\\
0.54	0.000411362165362933\\
0.542	-0.0080738536045919\\
0.544	0.00526675892457083\\
0.546	-0.00101633000683611\\
0.548	0.00243356220601341\\
0.55	0.00684275432181212\\
0.552	0.0073154327396474\\
0.554	0.000728479073363363\\
0.556	0.00458738621895067\\
0.558	-0.00260227639821288\\
0.56	-0.00505337424981135\\
0.562	0.0040671700323716\\
0.564	0.00836193244530844\\
0.566	-0.0021267944255229\\
0.568	-0.00889682137702047\\
0.57	-0.00382209914818889\\
0.572	0.0101861380188478\\
0.574	-0.00176855660611248\\
0.576	0.00551307483206001\\
0.578	0.00914458570761752\\
0.58	0.00464188205202625\\
0.582	-0.00282229222917299\\
0.584	0.00232099936603786\\
0.586	0.000738734479022628\\
0.588	-0.00188846594071296\\
0.59	-0.00462354243249767\\
0.592	0.00286522684267501\\
0.594	0.00191915030355011\\
0.596	0.000563863688876524\\
0.598	-0.0107318903859639\\
0.6	0.00807709007053333\\
0.602	-0.00232740362591285\\
0.604	-0.00922117630377113\\
0.606	-0.00391237175236133\\
0.608	0.0108157759548004\\
0.61	0.00873588430214386\\
0.612	0.00193751855686574\\
0.614	0.00123906933316938\\
0.616	0.00229162364550711\\
0.618	0.00686487096205483\\
0.62	-0.00711477127933922\\
0.622	-0.0016880523854133\\
0.624	-0.00763321320703312\\
0.626	-0.00591718962034664\\
0.628	0.00778919777545898\\
0.63	0.00382316202065084\\
0.632	-0.00312637058821893\\
0.634	0.00519976111499147\\
0.636	0.00432198719070494\\
0.638	-0.00884212462995474\\
0.64	-0.0068302226577445\\
0.642	-0.0116909265444818\\
0.644	-0.00206296339117721\\
0.646	0.00881990332434344\\
0.648	-0.000824472016231096\\
0.65	0.00121773745348841\\
0.652	-0.00100634992241172\\
0.654	0.00786743370909123\\
0.656	-0.0165918778349345\\
0.658	0.00347413744237148\\
0.66	0.00183414279018501\\
0.662	-0.00562054584977612\\
0.664	0.0018610790072979\\
0.666	0.00885288287405846\\
0.668	0.00514940205575342\\
0.67	-0.00392049895845261\\
0.672	-0.0030235759024583\\
0.674	0.00573266462038215\\
0.676	-0.00123267444945689\\
0.678	0.0150507866779755\\
0.68	-0.00909303600808371\\
0.682	-0.00573809264238369\\
0.684	-0.00219946043754102\\
0.686	-0.00709590813417516\\
0.688	0.0036215581069073\\
0.69	0.00677085945153851\\
0.692	0.0081891657689447\\
0.694	0.00734392801557492\\
0.696	0.00196722367185643\\
0.698	0.00180505909043844\\
0.7	-0.0119184267898157\\
0.702	-0.00195746655418169\\
0.704	-0.0161679309674351\\
0.706	0.00218594571218603\\
0.708	0.0123064546779716\\
0.71	-0.00351607016597905\\
0.712	-0.0102779944889116\\
0.714	-0.00238676809243946\\
0.716	0.00827892655718902\\
0.718	-0.000279231303774277\\
0.72	0.00174006476452315\\
0.722	0.00829077839315687\\
0.724	0.0102788909979786\\
0.726	0.00379489814113389\\
0.728	0.0018845277705083\\
0.73	0.000998667773946369\\
0.732	-0.000668859953660694\\
0.734	-0.00325971163628113\\
0.736	0.00156416822813686\\
0.738	-0.000160925949943976\\
0.74	0.00607259575689009\\
0.742	0.000548446747202144\\
0.744	0.000317009808939699\\
0.746	0.00435968521913403\\
0.748	0.00292865609707204\\
0.75	-0.00188752718818953\\
0.752	-0.0013870527562779\\
0.754	-0.00590411904829059\\
0.756	0.000247493331379243\\
0.758	-5.90468105274481e-05\\
0.76	0.00444113852565097\\
0.762	0.00532639821644556\\
0.764	-0.000878688714891524\\
0.766	-0.0061789572845984\\
0.768	-0.00231090181396255\\
0.77	-7.40843751997153e-05\\
0.772	-0.0162156543625348\\
0.774	0.0029513507049454\\
0.776	0.013097552755922\\
0.778	0.00401828932388955\\
0.78	-0.00751560899735033\\
0.782	-0.00100951108138523\\
0.784	-0.00508133838546837\\
0.786	0.00654973958213197\\
0.788	-0.0136214156650191\\
0.79	0.0107176341536906\\
0.792	0.00311614022708387\\
0.794	0.000471796228261441\\
0.796	0.00584541472891367\\
0.798	-0.011999832123829\\
0.8	0.00176484854081129\\
0.802	0.00157821583121558\\
0.804	-0.00290616764584904\\
0.806	0.00158392345239629\\
0.808	0.0036983415192139\\
0.81	0.000709925323758099\\
0.812	-0.000728110446688655\\
0.814	0.00783127416086052\\
0.816	0.00915299578213842\\
0.818	-0.00462793525416052\\
0.82	0.00475653858139735\\
0.822	0.00572679179262022\\
0.824	0.00297453197235065\\
0.826	0.00574993704065974\\
0.828	-0.011590526913704\\
0.83	-0.00284804664091948\\
0.832	-8.55204132781686e-05\\
0.834	-0.000119180783730996\\
0.836	0.00627755350158753\\
0.838	0.00121273102410664\\
0.84	-0.00832491744385279\\
0.842	0.0109346220295978\\
0.844	-0.00478462199758472\\
0.846	-0.00712669727475819\\
0.848	0.00203036800207579\\
0.85	-0.000668785231505568\\
0.852	0.00743056660820205\\
0.854	0.00680293554317647\\
0.856	-0.00214327281208476\\
0.858	-0.00289777633489583\\
0.86	0.00797901002410523\\
0.862	-0.00124759948550375\\
0.864	0.00108057660395839\\
0.866	0.00430961266583775\\
0.868	-0.000282315304728562\\
0.87	-0.00335086659965199\\
0.872	0.00226405599506886\\
0.874	0.00377582214581528\\
0.876	0.00554641819963176\\
0.878	0.00230990479362798\\
0.88	0.00694927874600005\\
0.882	-0.000698437346430793\\
0.884	0.00288704035429102\\
0.886	-0.00937962775768245\\
0.888	0.00751621931072084\\
0.89	-0.00622165454457383\\
0.892	0.0116628080551621\\
0.894	0.0084953768800351\\
0.896	-0.00146896935013807\\
0.898	-0.00236389888742484\\
0.9	-0.00402005320683769\\
0.902	-0.00119096487495528\\
0.904	-0.00229592148170576\\
0.906	0.0112433139844925\\
0.908	-0.00106563160592515\\
0.91	-0.0177091231399826\\
0.912	0.00328469094768944\\
0.914	-0.00676282847674747\\
0.916	0.00314064306714791\\
0.918	2.88283394280973e-05\\
0.92	0.00536984841936904\\
0.922	-0.00151222000172573\\
0.924	-0.000400174975019614\\
0.926	0.00472007663271502\\
0.928	-0.0188699071945553\\
0.93	-0.00937618112594858\\
0.932	0.00172802342875687\\
0.934	-0.000968385222048901\\
0.936	-0.00482329250837187\\
0.938	0.00156559871688174\\
0.94	-0.00982788527274757\\
0.942	-0.00349281430493806\\
0.944	-0.00145489220107149\\
0.946	0.00412174520335078\\
0.948	-0.010835772120823\\
0.95	0.006182210754503\\
0.952	-0.00732461555064244\\
0.954	0.0118552374813174\\
0.956	0.00151764479201339\\
0.958	0.00556990874881259\\
0.96	-0.00403947333057783\\
0.962	0.00337183188852185\\
0.964	-0.00716394759731171\\
0.966	-0.00392772399298546\\
0.968	-0.00623008564888227\\
0.97	0.00970924054774462\\
0.972	-0.00323428896494833\\
0.974	0.0177675635695802\\
0.976	0.0113447815504132\\
0.978	0.00792423392115926\\
0.98	0.0140871243181406\\
0.982	-0.00236898541054204\\
0.984	-0.00746084396566482\\
0.986	0.0110981054508866\\
0.988	-0.00394546842235019\\
0.99	0.00838544772162211\\
0.992	-0.00662852918261446\\
0.994	-0.00219620751985466\\
0.996	-0.00133205548758054\\
0.998	0.00720195288095024\\
1	0.00705186145890734\\
1.002	0.00316785102695163\\
1.004	-0.000912814494864314\\
1.006	-0.00170198249265147\\
1.008	-0.00744223935840703\\
1.01	-0.00222723681127064\\
1.012	0.00124302205546584\\
1.014	0.00200592588856789\\
1.016	-0.00345344604543983\\
1.018	-0.00035609303295282\\
1.02	-0.00135387922356651\\
1.022	0.00405984004345272\\
1.024	-0.00723938016610007\\
1.026	-0.00863620750512936\\
1.028	-0.00361870329660044\\
1.03	-0.00626264442353205\\
1.032	0.00357957083747198\\
1.034	-0.00592807059499483\\
1.036	-0.00146091686746012\\
1.038	-0.0123399406604583\\
1.04	0.00818594876414844\\
1.042	-0.00462211466587296\\
1.044	0.00292874347827148\\
1.046	-0.000145140894258964\\
1.048	-0.000844813273843626\\
1.05	-0.0116414369478159\\
1.052	0.00369960900718886\\
1.054	-0.00199045050189896\\
1.056	0.0104419341946692\\
1.058	-0.00184642798390398\\
1.06	-0.00190461939699896\\
1.062	0.000356889904050851\\
1.064	-0.0148407129053328\\
1.066	0.000874153062729084\\
1.068	-0.0128796492183455\\
1.07	-0.0141422959662928\\
1.072	0.00277667755249008\\
1.074	0.00520171312155279\\
1.076	0.00626437206336449\\
1.078	-0.0114064248288253\\
1.08	0.000367536724923518\\
1.082	-0.014500019828309\\
1.084	-0.00648509349385539\\
1.086	0.000354807124449827\\
1.088	0.00891892776338281\\
1.09	0.00358279766841141\\
1.092	-0.00468344520457366\\
1.094	0.00361871917552653\\
1.096	-0.0146088823978002\\
1.098	-0.0022640713176287\\
1.1	-0.00765320576753831\\
1.102	0.00579979608418119\\
1.104	0.00505790689458119\\
1.106	6.22313273982934e-05\\
1.108	0.00896671326803766\\
1.11	0.0148752688063629\\
1.112	-0.00260079040088953\\
1.114	-0.00372685131125403\\
1.116	0.0101331545551209\\
1.118	0.0131785519217093\\
1.12	0.00756177735737808\\
1.122	0.00973727660709992\\
1.124	0.00755699041439933\\
1.126	-0.00310938310139197\\
1.128	0.00514733945849804\\
1.13	0.00503977934529936\\
1.132	0.00291014014365354\\
1.134	-0.00614263239845909\\
1.136	0.00589304012218839\\
1.138	-0.00891317080160215\\
1.14	0.00614942198992525\\
1.142	-0.00850605582416448\\
1.144	-0.00569871265948289\\
1.146	-0.0030305606316323\\
1.148	0.0100163802342187\\
1.15	-0.000949632846958711\\
1.152	0.0143387993112134\\
1.154	0.0137647234169114\\
1.156	-0.00151486124299255\\
1.158	-0.0014960436370867\\
1.16	0.0032875284148235\\
1.162	0.00159394069668896\\
1.164	0.00568295592146557\\
1.166	-0.00109803997767376\\
1.168	-0.00237100982522423\\
1.17	-0.00442060737226606\\
1.172	-0.00780190396004019\\
1.174	0.00346732686473371\\
1.176	0.00720722636752944\\
1.178	0.00264909750780487\\
1.18	0.00377785494221641\\
1.182	0.00248114401467397\\
1.184	0.00204739320845645\\
1.186	0.00625592253282559\\
1.188	-0.00936673161800548\\
1.19	-7.37700729243509e-05\\
1.192	-0.000765915204451046\\
1.194	-0.00396584720346072\\
1.196	-0.000565811697426689\\
1.198	-0.00305851962846354\\
1.2	0.000900240594575023\\
1.202	0.0129570462434044\\
1.204	-0.00240900868448397\\
1.206	-0.0128104302453361\\
1.208	-0.0113514584123992\\
1.21	0.00482748520771868\\
1.212	0.00947512814916154\\
1.214	-0.00970372330617017\\
1.216	-0.00131012032395033\\
1.218	-0.00180290968061215\\
1.22	-0.00535073258702249\\
1.222	-0.00640584781969865\\
1.224	0.00422965527042612\\
1.226	-0.0120473209702987\\
1.228	-0.0111698294970808\\
1.23	-0.017455696382113\\
1.232	-0.013171914604912\\
1.234	-0.014080623350058\\
1.236	0.000562237778066483\\
1.238	0.000282596731398523\\
1.24	-0.00464352427949105\\
1.242	0.00386727720683145\\
1.244	-0.0130344811696667\\
1.246	0.00303507437930665\\
1.248	0.0131447384126534\\
1.25	-0.00392170029473086\\
1.252	-0.0120837065940497\\
1.254	-0.0140404229131011\\
1.256	0.00381941944422163\\
1.258	-0.000805748171905593\\
1.26	-0.00792433636498424\\
1.262	-0.00793807757451411\\
1.264	-0.0176141244014617\\
1.266	-0.0132119175751326\\
1.268	-0.00229037088689112\\
1.27	0.00428887312792838\\
1.272	0.000250242616036786\\
1.274	0.0178612848039046\\
1.276	-0.000472407012880261\\
1.278	-0.000790955580183432\\
1.28	-0.0254382318667859\\
1.282	0.00290914514555208\\
1.284	-0.00658344629739238\\
1.286	0.0105149681092207\\
1.288	-0.01141925577861\\
1.29	0.000902799649917347\\
1.292	0.0122057926656132\\
1.294	-4.71634111685954e-06\\
1.296	-0.000462682859716309\\
1.298	-0.00705451610650853\\
1.3	-0.00678667304766107\\
1.302	0.00149413984028938\\
1.304	0.00317956173970631\\
1.306	-0.00329413714473166\\
1.308	0.012390649090061\\
1.31	0.00663501101202055\\
1.312	-0.00115195854921683\\
1.314	-0.000241445307980164\\
1.316	0.00302458402231112\\
1.318	-0.00454106501699648\\
1.32	-0.010780181124815\\
1.322	0.00238254048083179\\
1.324	-0.00740877199874504\\
1.326	0.0219311569024229\\
1.328	-0.00122536829177966\\
1.33	-0.0017181354947135\\
1.332	-0.00482124547268914\\
1.334	0.00215052271385689\\
1.336	0.00329238163134919\\
1.338	0.00202333716035426\\
1.34	-0.0108807256289003\\
1.342	-0.00271993511717722\\
1.344	0.0119870189800471\\
1.346	0.000421701294202854\\
1.348	-0.00163246800389124\\
1.35	0.00370364961360731\\
1.352	0.000619092498244763\\
1.354	0.00424864579257786\\
1.356	0.00135750647578243\\
1.358	0.00650033394377524\\
1.36	0.00524524963311991\\
1.362	-0.00141418578624675\\
1.364	0.000811988878136322\\
1.366	-0.00198140208450892\\
1.368	-0.0070835396625225\\
1.37	-0.000831307409221498\\
1.372	0.00136116529944017\\
1.374	0.00174635182575142\\
1.376	-0.00270833840189267\\
1.378	0.000878429479793136\\
1.38	-0.0090162757722156\\
1.382	-0.000214224104438645\\
1.384	-0.00184500226722209\\
1.386	-0.00382915261302644\\
1.388	-0.000365709424511958\\
1.39	0.00111481516396448\\
1.392	-0.00476231931951156\\
1.394	-0.00309241971664417\\
1.396	0.00873483451074035\\
1.398	0.0015517820496722\\
1.4	-0.000168730883529567\\
1.402	-0.00166351022088029\\
1.404	0.00198331904424441\\
1.406	0.00200922918922318\\
1.408	-0.0146888544856738\\
1.41	0.00847309112630184\\
1.412	-0.000997740348619439\\
1.414	-0.00344431432948159\\
1.416	-0.00884338297224452\\
1.418	-0.00710595874159002\\
1.42	0.00476452234359564\\
1.422	-0.0039060914329022\\
1.424	0.00279607038423593\\
1.426	-0.00547527533157693\\
1.428	-0.00711785525533783\\
1.43	0.00451363706282608\\
1.432	0.0109519954742349\\
1.434	0.00524668928520906\\
1.436	-0.00566167694894928\\
1.438	-0.0058224853933972\\
1.44	-0.00819021943801068\\
1.442	0.00100882149182278\\
1.444	0.0017201485871964\\
1.446	-0.00877242577971897\\
1.448	0.0168180026478825\\
1.45	0.00203620889457128\\
1.452	0.00373278246522517\\
1.454	0.0014097922693132\\
1.456	0.00207749396961157\\
1.458	-0.00427389616661459\\
1.46	0.00931455507723943\\
1.462	0.00644956320148838\\
1.464	-0.00455359017495962\\
1.466	-0.00204162907281371\\
1.468	0.0132080462290154\\
1.47	0.0011297682551327\\
1.472	0.00683059756711683\\
1.474	0.00276356060010675\\
1.476	-0.00197743071674752\\
1.478	0.00420036795414308\\
1.48	0.00485598109096995\\
1.482	-0.00728081226166274\\
1.484	0.00885441272711374\\
1.486	-0.000556732251103098\\
1.488	0.000228920005777903\\
1.49	0.00777040283329144\\
1.492	-0.00197310067423539\\
1.494	0.00195954451207026\\
1.496	-0.00789689591029762\\
1.498	0.00908016787365953\\
1.5	0.000441365360410316\\
1.502	-0.00786225769519998\\
1.504	0.0173899172323928\\
1.506	0.00121443083087867\\
1.508	-0.00327552638166937\\
1.51	-0.00119684547843672\\
1.512	-0.0102151897815863\\
1.514	0.0166482737893213\\
1.516	-0.00810485069657963\\
1.518	0.0090777057791905\\
1.52	0.012445818737289\\
1.522	-0.0003916806530007\\
1.524	0.00194270424083064\\
1.526	-0.0115103905250375\\
1.528	0.00998077578845662\\
1.53	0.00373074105374353\\
1.532	-0.00134252242092638\\
1.534	-0.00305315972446767\\
1.536	0.0120018063887235\\
1.538	0.0117494552019623\\
1.54	-0.00516742667464976\\
1.542	-0.000201399081539425\\
1.544	0.00394577036240513\\
1.546	0.000946444296969445\\
1.548	0.00852947173654962\\
1.55	0.000551952471997897\\
1.552	0.00187915915295392\\
1.554	0.00252948491930765\\
1.556	0.0022212874144264\\
1.558	0.00657450103634578\\
1.56	-0.000140645066808301\\
1.562	0.00651361592885209\\
1.564	0.00261808446698329\\
1.566	0.000130196188346743\\
1.568	0.00933069828075628\\
1.57	0.00149596786232139\\
1.572	0.00145481789254825\\
1.574	0.00421526504092702\\
1.576	0.000637377738607071\\
1.578	0.0119899066845104\\
1.58	0.0008626201891275\\
1.582	7.64536507559289e-05\\
1.584	-0.0059982691514972\\
1.586	0.000570572190947437\\
1.588	-0.0030203461008414\\
1.59	-0.00399459282353786\\
1.592	-0.000510176276990568\\
1.594	0.00246544070303104\\
1.596	-0.00434394395369922\\
1.598	0.000830734263723302\\
1.6	-0.0117643955586039\\
1.602	-0.00655552415931386\\
1.604	0.00486585139167\\
1.606	-0.010858132537554\\
1.608	0.00260961367720672\\
1.61	-0.015557303894023\\
1.612	-0.0069066241970131\\
1.614	-0.00288642992757995\\
1.616	-0.00572131026848066\\
1.618	-0.00198921208753865\\
1.62	-0.000578726950170054\\
1.622	-0.00533699751463464\\
1.624	0.00659644122389951\\
1.626	0.00671622055913328\\
1.628	-0.0131039950240216\\
1.63	-0.00360975161550085\\
1.632	2.97170902042107e-05\\
1.634	0.0202645810696017\\
1.636	-0.00344701267491025\\
1.638	-0.012428587269558\\
1.64	-0.0204084906950591\\
1.642	-0.00555386907116611\\
1.644	-0.00622763330662835\\
1.646	-0.0295905084839225\\
1.648	0.000211759057134093\\
1.65	-0.0184216291782007\\
1.652	-0.0167204082441334\\
1.654	-0.00211351763117635\\
1.656	-0.027774497733487\\
1.658	-0.0246026215465312\\
1.66	-0.00817536406440261\\
1.662	0.00781013355338376\\
1.664	-0.022895550238308\\
1.666	-0.00439173202553592\\
1.668	-0.00406804906181763\\
1.67	0.0144309121925414\\
1.672	0.00331461093025877\\
1.674	-0.0156334834427755\\
1.676	-0.00422790982638922\\
1.678	0.0134225756539312\\
1.68	-0.00658257642662622\\
1.682	-0.00688181393184887\\
1.684	-0.00732652905267162\\
1.686	-0.0261301243209345\\
1.688	-0.0129392248713741\\
1.69	-0.000435599264787627\\
1.692	-0.00871158478331336\\
1.694	-0.000346811948906358\\
1.696	0.0100605844528978\\
1.698	-0.00083005172225026\\
1.7	0.00176948885859677\\
1.702	-0.0159369248410886\\
1.704	0.0218579078523203\\
1.706	-0.001343766981442\\
1.708	0.00177804126960851\\
1.71	-0.00712048453650378\\
1.712	-0.00277105413831001\\
1.714	0.00116440749270367\\
1.716	-0.00498201949428182\\
1.718	-0.0143098649540248\\
1.72	0.00129012280804465\\
1.722	-0.00116324153737011\\
1.724	-0.0120788924298514\\
1.726	0.00355649243867328\\
1.728	0.00311638374875539\\
1.73	0.0014099370427641\\
1.732	0.015954837145833\\
1.734	-0.00979281435397496\\
1.736	0.00220412057154108\\
1.738	-0.00225788891408323\\
1.74	1.30786740595709e-05\\
1.742	-0.00146059271560165\\
1.744	-0.00668896107447819\\
1.746	0.00789105118574671\\
1.748	-0.00105075002991295\\
1.75	-0.0043650312293541\\
1.752	-0.00147849604998912\\
1.754	0.00765646128386364\\
1.756	-0.00204041566271036\\
1.758	-0.00490294822722916\\
1.76	-0.00741695417608663\\
1.762	-0.020884833190948\\
1.764	0.00349647282479139\\
1.766	0.018439157286802\\
1.768	-0.00506554815976798\\
1.77	-0.00796274783434614\\
1.772	0.00739710992084706\\
1.774	0.000266368386972051\\
1.776	-0.00318635321821791\\
1.778	0.00730294361766526\\
1.78	-0.00135653039615828\\
1.782	0.00406636533644052\\
1.784	0.0136655846253957\\
1.786	-0.00566749168474643\\
1.788	-0.00133716116046051\\
1.79	0.00627392988770676\\
1.792	-0.0042075696003915\\
1.794	-0.00457967644340138\\
1.796	0.0130442126494245\\
1.798	-0.0119574387697688\\
1.8	-0.0120100649709881\\
1.802	-5.8569059906928e-05\\
1.804	0.00261149331432006\\
1.806	-0.0135173706723166\\
1.808	-0.00138910665273884\\
1.81	-0.0130257266128094\\
1.812	0.0027592481418917\\
1.814	-0.00241811559670476\\
1.816	-0.012692132655498\\
1.818	-0.0168029243555841\\
1.82	-0.017976540266694\\
1.822	-0.00177368818402083\\
1.824	-0.00910455461499377\\
1.826	0.00438419451279916\\
1.828	-0.00374374556491073\\
1.83	-0.0047571306968859\\
1.832	-0.00685409036976048\\
1.834	0.0063908447048287\\
1.836	-0.00635103872299517\\
1.838	-0.0193838173248208\\
1.84	0.00895582724662809\\
1.842	-0.0125089994477514\\
1.844	-0.0401376047040261\\
1.846	-0.00402841401168776\\
1.848	0.0034298561636766\\
1.85	0.000695916843651132\\
1.852	-0.00846917634212772\\
1.854	-0.00927825509681077\\
1.856	-0.0291192359234636\\
1.858	-0.0143877721916797\\
1.86	0.00365235477617958\\
1.862	-0.00274443586337715\\
1.864	-0.00554061154052992\\
1.866	-0.010049543366182\\
1.868	0.00691578381652488\\
1.87	-0.018610526295348\\
1.872	0.00836933608692021\\
1.874	-0.013755194682338\\
1.876	0.00694831400294271\\
1.878	-0.00245114610919835\\
1.88	0.0122829422456392\\
1.882	-0.00803267435734583\\
1.884	0.00422243688545866\\
1.886	-0.00610861141426497\\
1.888	-0.00277860300367495\\
1.89	-0.00669075169165805\\
1.892	-0.0202149035658498\\
1.894	0.0314309618255953\\
1.896	-0.00683930488676409\\
1.898	0.00823437383124699\\
1.9	0.011601745081735\\
1.902	-0.0120576897195608\\
1.904	-0.012115400733162\\
1.906	-0.000302499420595095\\
1.908	-0.0179453850536361\\
1.91	-0.00790404101247327\\
1.912	-0.0285452700163112\\
1.914	-0.0122740285994015\\
1.916	0.0168452917464754\\
1.918	0.006023620009716\\
1.92	0.00281764512767566\\
1.922	-0.00659488768580184\\
1.924	-0.00720868053812737\\
1.926	0.00368186641386431\\
1.928	-0.00626365939824641\\
1.93	0.0187635825991945\\
1.932	0.00705603305232604\\
1.934	-0.00968349095903663\\
1.936	-0.00474291258364353\\
1.938	-0.0116202098055917\\
1.94	-0.0219590198112757\\
1.942	-0.0257829723604336\\
1.944	-0.00961717516424827\\
1.946	0.00684088770782561\\
1.948	-0.0135089915142241\\
1.95	0.00487054495393602\\
1.952	-0.0148838169023501\\
1.954	-0.00746805143103014\\
1.956	-0.00986583275069337\\
1.958	-0.00417741864385224\\
1.96	0.00332876145787515\\
1.962	0.00343791123330816\\
1.964	-0.0115316786391045\\
1.966	0.00306775163101024\\
1.968	-0.00848564671540179\\
1.97	-0.00167558144108984\\
1.972	0.022579686212741\\
1.974	0.0214476578300501\\
1.976	0.000871171666003811\\
1.978	-0.00133303105714003\\
1.98	-0.0247591443769103\\
1.982	0.00370551103615777\\
1.984	-0.0108459434590359\\
1.986	-0.0128765130974142\\
1.988	-0.000948978785642891\\
1.99	-0.00927683479744962\\
1.992	-0.0109840680235451\\
1.994	-0.00998670584056522\\
1.996	-0.020497003238141\\
1.998	-0.0120499839077544\\
2	-0.00549693637588527\\
};
\end{axis}

\begin{axis}[%
width=4.521in,
height=1.46in,
at={(0.758in,0.481in)},
scale only axis,
every outer x axis line/.append style={black},
every x tick label/.append style={font=\color{black}},
xmin=0,
xmax=2,
every outer y axis line/.append style={black},
every y tick label/.append style={font=\color{black}},
ymin=0.09,
ymax=0.26,
axis background/.style={fill=white},
title={FB-HMM volatility and MSM volatility},
legend style={at={(0.36,0.95)},legend cell align=left,align=left,draw=black,font=\footnotesize}
]
\addplot [color=red,solid]
  table[row sep=crcr]{%
0	0.160112359550562\\
0.002	0.14707892657091\\
0.004	0.140415128853486\\
0.006	0.141457692532822\\
0.008	0.16777214954795\\
0.01	0.149089083785202\\
0.012	0.138204435334471\\
0.014	0.125348077261351\\
0.016	0.130181205939569\\
0.018	0.12645006411375\\
0.02	0.12708657276682\\
0.022	0.130449876631843\\
0.024	0.121661303597962\\
0.026	0.117852409977204\\
0.028	0.108840800597183\\
0.03	0.108075523270514\\
0.032	0.107873863022005\\
0.034	0.108102569323084\\
0.036	0.105088334079792\\
0.038	0.105527748927789\\
0.04	0.104317920473922\\
0.042	0.105257490466716\\
0.044	0.106272978852642\\
0.046	0.109253475574183\\
0.048	0.107880831538459\\
0.05	0.107217522815773\\
0.052	0.104664162014002\\
0.054	0.104599544534874\\
0.056	0.103548382931059\\
0.058	0.101294299208148\\
0.06	0.110255821174081\\
0.062	0.102428158461319\\
0.064	0.104938387275496\\
0.066	0.104933269751651\\
0.068	0.120151376651358\\
0.07	0.11473592897662\\
0.072	0.120394153861964\\
0.074	0.116264908189291\\
0.076	0.109456696317192\\
0.078	0.104944931678042\\
0.08	0.106164943814684\\
0.082	0.114052326318396\\
0.084	0.11156221645098\\
0.086	0.104796423316705\\
0.088	0.118404962002346\\
0.09	0.135204261252534\\
0.092	0.12990402843191\\
0.094	0.127407002286728\\
0.096	0.106579207026546\\
0.098	0.108681232469137\\
0.1	0.123527380525465\\
0.102	0.113209916604615\\
0.104	0.116315855654404\\
0.106	0.115213303600294\\
0.108	0.12408118396031\\
0.11	0.124350906892876\\
0.112	0.133019472587031\\
0.114	0.134145203998018\\
0.116	0.137673987082364\\
0.118	0.138279876585164\\
0.12	0.124630178104323\\
0.122	0.133106636654069\\
0.124	0.126003909358212\\
0.126	0.125298871763631\\
0.128	0.131581945571881\\
0.13	0.129658886512564\\
0.132	0.125843576115187\\
0.134	0.132063293714969\\
0.136	0.128236140091591\\
0.138	0.124983386869671\\
0.14	0.131179169791618\\
0.142	0.13701228485753\\
0.144	0.135623488580312\\
0.146	0.140776059749734\\
0.148	0.141141271489334\\
0.15	0.131086665081534\\
0.152	0.131011380562584\\
0.154	0.12713854352188\\
0.156	0.127924041310364\\
0.158	0.129956341873086\\
0.16	0.12065781085968\\
0.162	0.118558886132208\\
0.164	0.123764714092533\\
0.166	0.116614858380073\\
0.168	0.121703614378676\\
0.17	0.111486323456394\\
0.172	0.141003254581414\\
0.174	0.130539218414672\\
0.176	0.116680160276075\\
0.178	0.116339767630505\\
0.18	0.113651408514269\\
0.182	0.117082872957472\\
0.184	0.117154298995228\\
0.186	0.119670888749688\\
0.188	0.118535655877473\\
0.19	0.11405180640637\\
0.192	0.108461150808105\\
0.194	0.11354333705818\\
0.196	0.10851301266279\\
0.198	0.107338656500508\\
0.2	0.105624554109877\\
0.202	0.107531775577084\\
0.204	0.103596883248341\\
0.206	0.102735878156157\\
0.208	0.101841163005547\\
0.21	0.101154397147794\\
0.212	0.101644065973558\\
0.214	0.100739833474833\\
0.216	0.102538331558017\\
0.218	0.10381624727496\\
0.22	0.107421742426893\\
0.222	0.108127522331641\\
0.224	0.104508511768826\\
0.226	0.102598801269961\\
0.228	0.104809614252429\\
0.23	0.109770293495032\\
0.232	0.104758076579868\\
0.234	0.107586877933919\\
0.236	0.1042602846124\\
0.238	0.102114848000724\\
0.24	0.102358083839471\\
0.242	0.106191060415327\\
0.244	0.115011781382381\\
0.246	0.152562510191492\\
0.248	0.155301784022198\\
0.25	0.169267233378718\\
0.252	0.165873946678584\\
0.254	0.14393700866569\\
0.256	0.127393126622389\\
0.258	0.115079061997419\\
0.26	0.118750936622586\\
0.262	0.12493047642035\\
0.264	0.133078586206814\\
0.266	0.145120556388152\\
0.268	0.153282943239345\\
0.27	0.135036724200471\\
0.272	0.129992141426856\\
0.274	0.133133296366781\\
0.276	0.129393437807698\\
0.278	0.124691796105422\\
0.28	0.124448429543528\\
0.282	0.127208151299041\\
0.284	0.122945886839832\\
0.286	0.123145154057933\\
0.288	0.131027062136571\\
0.29	0.127623362227667\\
0.292	0.122870337261259\\
0.294	0.119188055074031\\
0.296	0.123113418367069\\
0.298	0.121458042296606\\
0.3	0.129187277908633\\
0.302	0.116077820444618\\
0.304	0.113950268582229\\
0.306	0.109993716718505\\
0.308	0.107025144745939\\
0.31	0.110358154947986\\
0.312	0.108434965607704\\
0.314	0.110156682819438\\
0.316	0.106679059274466\\
0.318	0.121898948568107\\
0.32	0.113365232511541\\
0.322	0.110167992073662\\
0.324	0.124180277532784\\
0.326	0.115420549059806\\
0.328	0.109597318242117\\
0.33	0.107458677870669\\
0.332	0.107250531132457\\
0.334	0.105577611831538\\
0.336	0.108811983689905\\
0.338	0.112336908379737\\
0.34	0.111205146950803\\
0.342	0.109257017890371\\
0.344	0.110844907617373\\
0.346	0.111164881817724\\
0.348	0.110167006386111\\
0.35	0.103914495598672\\
0.352	0.102698846143837\\
0.354	0.102951090639263\\
0.356	0.106815719799502\\
0.358	0.107598989731721\\
0.36	0.110548429013395\\
0.362	0.115066323575461\\
0.364	0.106332164488791\\
0.366	0.114695941911225\\
0.368	0.116598213732407\\
0.37	0.109251842898908\\
0.372	0.111840715144605\\
0.374	0.110759307886801\\
0.376	0.110758831155873\\
0.378	0.106294450664171\\
0.38	0.103698523076251\\
0.382	0.103529822231687\\
0.384	0.105483413939734\\
0.386	0.103880736391643\\
0.388	0.106950089995235\\
0.39	0.109506915898737\\
0.392	0.124697416446499\\
0.394	0.11300203251443\\
0.396	0.130899844247397\\
0.398	0.134945429056034\\
0.4	0.115595115983538\\
0.402	0.111235905304692\\
0.404	0.109716302388088\\
0.406	0.106151190414979\\
0.408	0.104447374066685\\
0.41	0.105927014893082\\
0.412	0.10502291843839\\
0.414	0.116728079186111\\
0.416	0.12572799622763\\
0.418	0.127662405970068\\
0.42	0.122112334996287\\
0.422	0.113108663992406\\
0.424	0.113261064759197\\
0.426	0.116605979341902\\
0.428	0.113465788643888\\
0.43	0.111435344166647\\
0.432	0.115406095011039\\
0.434	0.11489909363481\\
0.436	0.117094376218371\\
0.438	0.11058318046577\\
0.44	0.10712446054359\\
0.442	0.10526370992086\\
0.444	0.10494071705624\\
0.446	0.104592370566717\\
0.448	0.103825243459359\\
0.45	0.102226170257453\\
0.452	0.10221507631782\\
0.454	0.101486976049267\\
0.456	0.104519202579089\\
0.458	0.103255435882345\\
0.46	0.10387594078086\\
0.462	0.102507997844329\\
0.464	0.103610763537566\\
0.466	0.102289359926182\\
0.468	0.102740497267287\\
0.47	0.10158984172615\\
0.472	0.101553131765296\\
0.474	0.102731299367843\\
0.476	0.106533034495591\\
0.478	0.105817005498436\\
0.48	0.102707707099286\\
0.482	0.110879292072237\\
0.484	0.113795524026042\\
0.486	0.122779048296875\\
0.488	0.133629382720734\\
0.49	0.124621226723271\\
0.492	0.112909143282008\\
0.494	0.110678827598726\\
0.496	0.108560070280999\\
0.498	0.108439996384663\\
0.5	0.106252008861718\\
0.502	0.105195391273111\\
0.504	0.104703601073038\\
0.506	0.104405101154558\\
0.508	0.104880850868897\\
0.51	0.102495588725094\\
0.512	0.104686715310494\\
0.514	0.113160158886628\\
0.516	0.10954240501275\\
0.518	0.106271985848336\\
0.52	0.105167502311143\\
0.522	0.10694263005143\\
0.524	0.105023669834121\\
0.526	0.103249795917047\\
0.528	0.106207991694201\\
0.53	0.109319933281957\\
0.532	0.127702650668026\\
0.534	0.151751915529922\\
0.536	0.125530057810695\\
0.538	0.111127127404539\\
0.54	0.11175506304486\\
0.542	0.127862957003016\\
0.544	0.118760647062057\\
0.546	0.120949694735655\\
0.548	0.118282446633729\\
0.55	0.112426900377149\\
0.552	0.108255658267309\\
0.554	0.109164867812423\\
0.556	0.107218226259842\\
0.558	0.111001360207368\\
0.56	0.119524311577238\\
0.562	0.114533692579134\\
0.564	0.108395581363692\\
0.566	0.111821050669882\\
0.568	0.129175099491911\\
0.57	0.137518010629463\\
0.572	0.120431146750274\\
0.574	0.123798763757475\\
0.576	0.117725591268056\\
0.578	0.110888887510482\\
0.58	0.108846787805874\\
0.582	0.113047289752475\\
0.584	0.111947038581987\\
0.586	0.112534870724013\\
0.588	0.115996833253195\\
0.59	0.124017669963867\\
0.592	0.120447603487128\\
0.594	0.118996641460067\\
0.596	0.119437690019222\\
0.598	0.139631669288967\\
0.6	0.127381049851799\\
0.602	0.131219900924209\\
0.604	0.147738388593126\\
0.606	0.153486508508512\\
0.608	0.137215733055331\\
0.61	0.128009157674908\\
0.612	0.127006543552498\\
0.614	0.126830908858484\\
0.616	0.125682095866011\\
0.618	0.120578706165344\\
0.62	0.130093922369229\\
0.622	0.132737365462825\\
0.624	0.143182503147192\\
0.626	0.151076159367192\\
0.628	0.140937388176012\\
0.63	0.137103572175834\\
0.632	0.140561925414486\\
0.634	0.136140906597841\\
0.636	0.133189685296196\\
0.638	0.142206082140312\\
0.64	0.149024380060147\\
0.642	0.16329413631026\\
0.644	0.163955444960503\\
0.646	0.152420516682626\\
0.648	0.152235176094144\\
0.65	0.150255511407132\\
0.652	0.150430333978706\\
0.654	0.14454381565966\\
0.656	0.159288980826385\\
0.658	0.154523360031793\\
0.66	0.152038544036142\\
0.662	0.155949296650377\\
0.664	0.153318058820002\\
0.666	0.147242559753152\\
0.668	0.14466662906991\\
0.67	0.146833080091338\\
0.672	0.148381428884408\\
0.674	0.145549659491273\\
0.676	0.146278256718042\\
0.678	0.140002118463708\\
0.68	0.145229404595656\\
0.682	0.148375577137035\\
0.684	0.149383133834139\\
0.686	0.153532855292289\\
0.688	0.15057946650437\\
0.69	0.147000697314514\\
0.692	0.143739554225059\\
0.694	0.141014673941837\\
0.696	0.140677029249946\\
0.698	0.140372436675522\\
0.7	0.147581713926602\\
0.702	0.148556656470218\\
0.704	0.161988941749438\\
0.706	0.158175817654506\\
0.708	0.148931320859475\\
0.71	0.15065858181017\\
0.712	0.157701116058806\\
0.714	0.158436316508833\\
0.716	0.151573103397913\\
0.718	0.151207072840295\\
0.72	0.149872103755945\\
0.722	0.146214030763533\\
0.724	0.142520036271646\\
0.726	0.141410609530012\\
0.728	0.141111384073411\\
0.73	0.141198955526273\\
0.732	0.142078460924178\\
0.734	0.144189408631121\\
0.736	0.14366708523205\\
0.738	0.144054640588574\\
0.74	0.141432939020762\\
0.742	0.141675472096996\\
0.744	0.14199992618511\\
0.746	0.140224430406332\\
0.748	0.139239103038784\\
0.75	0.140965166065401\\
0.752	0.14224115224128\\
0.754	0.146063386642892\\
0.756	0.145906882020561\\
0.758	0.14596381188588\\
0.76	0.143756287790616\\
0.762	0.141439543504204\\
0.764	0.142396744597899\\
0.766	0.146107331238656\\
0.768	0.147390873719303\\
0.77	0.147330237616049\\
0.772	0.159572052382477\\
0.774	0.155599304731281\\
0.776	0.147243295516331\\
0.778	0.145439577376167\\
0.78	0.149257406100766\\
0.782	0.149521774125957\\
0.784	0.152045333643418\\
0.786	0.148309382374927\\
0.788	0.156448714259294\\
0.79	0.149489838507732\\
0.792	0.147965339415362\\
0.794	0.1477591867483\\
0.796	0.145629224863203\\
0.798	0.15110777563336\\
0.8	0.149879877161127\\
0.802	0.148975629271227\\
0.804	0.1500871591619\\
0.806	0.149181007427634\\
0.808	0.147686244208288\\
0.81	0.147489656800654\\
0.812	0.147826547890698\\
0.814	0.145250861060636\\
0.816	0.142326187672064\\
0.818	0.144736958488284\\
0.82	0.143156327229155\\
0.822	0.141157571609825\\
0.824	0.140337019894329\\
0.826	0.138002184654273\\
0.828	0.145535267668891\\
0.83	0.147234425753575\\
0.832	0.147161631854335\\
0.834	0.14713613998609\\
0.836	0.144034447729158\\
0.838	0.143747257458912\\
0.84	0.148387005940544\\
0.842	0.143171327763383\\
0.844	0.145847273973236\\
0.846	0.149716324324879\\
0.848	0.148332452738123\\
0.85	0.148515162137461\\
0.852	0.145169000018797\\
0.854	0.142607256726185\\
0.856	0.144027428998735\\
0.858	0.145657866232325\\
0.86	0.142411349518727\\
0.862	0.143456387227969\\
0.864	0.143333473850341\\
0.866	0.141732390662294\\
0.868	0.142380517335923\\
0.87	0.144476884506431\\
0.872	0.143629403577916\\
0.874	0.142167880944124\\
0.876	0.139909856830899\\
0.878	0.139316911023864\\
0.88	0.136038977378359\\
0.882	0.137356694961979\\
0.884	0.136258525568936\\
0.886	0.143620313600808\\
0.888	0.139107784530052\\
0.89	0.143808878385881\\
0.892	0.137083871911438\\
0.894	0.132306287348959\\
0.896	0.134465277830103\\
0.898	0.137112930896017\\
0.9	0.140788202789351\\
0.902	0.141975791634157\\
0.904	0.143863608998283\\
0.906	0.136833366362905\\
0.908	0.138303024245975\\
0.91	0.154252837230008\\
0.912	0.150300442458947\\
0.914	0.155868612920029\\
0.916	0.151953113191285\\
0.918	0.151165065156547\\
0.92	0.147090442673736\\
0.922	0.147865185741568\\
0.924	0.147903468637086\\
0.926	0.145300891176341\\
0.928	0.159523586602078\\
0.93	0.168702830272167\\
0.932	0.164416224248527\\
0.934	0.163462713163195\\
0.936	0.167048320703413\\
0.938	0.163142647892104\\
0.94	0.173596732306668\\
0.942	0.175562009622865\\
0.944	0.174701763522071\\
0.946	0.167013497398185\\
0.948	0.179844539518158\\
0.95	0.169173446366543\\
0.952	0.176739292131748\\
0.954	0.160854365741354\\
0.956	0.157744517577908\\
0.958	0.152203422986211\\
0.96	0.154442168227667\\
0.962	0.151295577094083\\
0.964	0.155823873560194\\
0.966	0.157952109696431\\
0.968	0.162544894745509\\
0.97	0.153350863479705\\
0.972	0.154778801028722\\
0.974	0.145674937392824\\
0.976	0.141423169448802\\
0.978	0.1382688424125\\
0.98	0.130716109643981\\
0.982	0.133692070121291\\
0.984	0.140424533653566\\
0.986	0.133206622771962\\
0.988	0.137213760510826\\
0.99	0.131841920801042\\
0.992	0.138307020551742\\
0.994	0.140523045321182\\
0.996	0.141845985836212\\
0.998	0.137084559788169\\
1	0.132852407069465\\
1.002	0.131439060273192\\
1.004	0.133228625699107\\
1.006	0.135510080591395\\
1.008	0.142605092356329\\
1.01	0.144522488116583\\
1.012	0.143416813870187\\
1.014	0.142005123156865\\
1.016	0.144754051027426\\
1.018	0.144970388651449\\
1.02	0.145876550486351\\
1.022	0.14326360933202\\
1.024	0.148289428549981\\
1.026	0.154912608935573\\
1.028	0.157117332487943\\
1.03	0.162270273275047\\
1.032	0.157045969157402\\
1.034	0.161633370820475\\
1.036	0.161378086601706\\
1.038	0.175585449776625\\
1.04	0.163492641176152\\
1.042	0.166894590517255\\
1.044	0.161581043849086\\
1.046	0.159989680688384\\
1.048	0.159210946759254\\
1.05	0.171417892044605\\
1.052	0.164697066756888\\
1.054	0.164871562944378\\
1.056	0.154104571776699\\
1.058	0.154549086485591\\
1.06	0.155001564635202\\
1.062	0.15379329417713\\
1.064	0.167422682765345\\
1.066	0.164262701835211\\
1.068	0.179412612270834\\
1.07	0.197637877275861\\
1.072	0.190638314118517\\
1.074	0.180394444822191\\
1.076	0.169392030261083\\
1.078	0.183857488900633\\
1.08	0.18021105887964\\
1.082	0.199582346371014\\
1.084	0.204805631973093\\
1.086	0.201033075592915\\
1.088	0.185909021171742\\
1.09	0.177582223457204\\
1.092	0.181768128022794\\
1.094	0.173569313101034\\
1.096	0.194734265519183\\
1.098	0.194602933723777\\
1.1	0.202160126800026\\
1.102	0.191103816070871\\
1.104	0.180577408504299\\
1.106	0.177416787615999\\
1.108	0.16272117527627\\
1.11	0.14665485361731\\
1.112	0.148537261600212\\
1.114	0.151307315517113\\
1.116	0.143426688956757\\
1.118	0.135746333861795\\
1.12	0.131461706627356\\
1.122	0.125127971512196\\
1.124	0.120087647358131\\
1.126	0.124732223148728\\
1.128	0.121063910622215\\
1.13	0.117800861558763\\
1.132	0.116565118981618\\
1.134	0.125390195239385\\
1.136	0.119990828446489\\
1.138	0.133611415958803\\
1.14	0.126485603858763\\
1.142	0.139422593188799\\
1.144	0.147996700841879\\
1.146	0.151607840453316\\
1.148	0.138239865583948\\
1.15	0.139378259400987\\
1.152	0.126932276594986\\
1.154	0.116736234185306\\
1.156	0.119812589249365\\
1.158	0.122795037206707\\
1.16	0.120583123723846\\
1.162	0.120274682951505\\
1.164	0.116263605812434\\
1.166	0.118889877483908\\
1.168	0.122946294742104\\
1.17	0.129826875113942\\
1.172	0.142880202766305\\
1.174	0.137197577898519\\
1.176	0.129037266322749\\
1.178	0.127111044185925\\
1.18	0.124434948853794\\
1.182	0.123243672923825\\
1.184	0.122525652962993\\
1.186	0.118070882638655\\
1.188	0.131329218268949\\
1.19	0.131849535685682\\
1.192	0.133243384418073\\
1.194	0.138628600047682\\
1.196	0.139242556132266\\
1.198	0.142871818960921\\
1.2	0.141521908770416\\
1.202	0.13023983513737\\
1.204	0.133474324442404\\
1.206	0.148638173667789\\
1.208	0.16413956650129\\
1.21	0.155765189929807\\
1.212	0.145075472454285\\
1.214	0.155307488792936\\
1.216	0.15542206663363\\
1.218	0.156063852649185\\
1.22	0.160928749519577\\
1.222	0.167420910014058\\
1.224	0.160166187795268\\
1.226	0.175221108242439\\
1.228	0.189685052462054\\
1.23	0.211611250241204\\
1.232	0.222137739693639\\
1.234	0.230237107101871\\
1.236	0.227089829684136\\
1.238	0.224017472575626\\
1.24	0.225046350020615\\
1.242	0.218628889682077\\
1.244	0.227670111128972\\
1.246	0.222331408550717\\
1.248	0.204978595946025\\
1.25	0.207218544307156\\
1.252	0.219190866183232\\
1.254	0.228917552266575\\
1.256	0.223064408614328\\
1.258	0.220885973150298\\
1.26	0.22532940770218\\
1.262	0.228870063352825\\
1.264	0.236978632993179\\
1.266	0.240105285313652\\
1.268	0.238635288426701\\
1.27	0.234030802933286\\
1.272	0.231282119534217\\
1.274	0.21190718972679\\
1.276	0.209388983078961\\
1.278	0.207315496205165\\
1.28	0.233020545492937\\
1.282	0.228370077754658\\
1.284	0.230599377812536\\
1.286	0.218782747588058\\
1.288	0.227233355750154\\
1.29	0.223637423092945\\
1.292	0.206928304162661\\
1.294	0.203664504258366\\
1.296	0.201082256432474\\
1.298	0.208853676418493\\
1.3	0.214721341063072\\
1.302	0.209703513776729\\
1.304	0.201964264677301\\
1.306	0.203752415026396\\
1.308	0.18084157851965\\
1.31	0.165197819081146\\
1.312	0.164815146776358\\
1.314	0.162641278752888\\
1.316	0.154844785848571\\
1.318	0.161386068625567\\
1.32	0.180710061205587\\
1.322	0.17349792648699\\
1.324	0.184170456712226\\
1.326	0.15126709660584\\
1.328	0.151689600622871\\
1.33	0.152749125365447\\
1.332	0.158230380767489\\
1.334	0.153700213736677\\
1.336	0.148760289797559\\
1.338	0.146077919087303\\
1.34	0.158236511693403\\
1.342	0.159942498109608\\
1.344	0.147171783865482\\
1.346	0.146481592627909\\
1.348	0.147484404023321\\
1.35	0.144661264719116\\
1.352	0.144316631441326\\
1.354	0.141954438139226\\
1.356	0.141553357695828\\
1.358	0.138321211659865\\
1.36	0.135835752725609\\
1.362	0.137630813047768\\
1.364	0.137801878840517\\
1.366	0.139794801871127\\
1.368	0.145202788527294\\
1.37	0.145724313234785\\
1.372	0.144791690176204\\
1.374	0.14382089642147\\
1.376	0.145628232717662\\
1.378	0.14514503423632\\
1.38	0.151059900917851\\
1.382	0.150615763754899\\
1.384	0.151315730040598\\
1.386	0.153385483075572\\
1.388	0.152824771152167\\
1.39	0.15140199729958\\
1.392	0.153970860377675\\
1.394	0.155326832806591\\
1.396	0.149416624467229\\
1.398	0.148464674982892\\
1.4	0.148430097434364\\
1.402	0.149067571532516\\
1.404	0.148074099642807\\
1.406	0.147256494898485\\
1.408	0.155072192962558\\
1.41	0.149813458789736\\
1.412	0.150018238651665\\
1.414	0.151361989026233\\
1.416	0.156227078725713\\
1.418	0.160919367727388\\
1.42	0.155792147765088\\
1.422	0.15759711675495\\
1.424	0.154548428045065\\
1.426	0.157468910758416\\
1.428	0.16241018980287\\
1.43	0.157076013557066\\
1.432	0.150194594235846\\
1.434	0.147963033857329\\
1.436	0.150211246735316\\
1.438	0.152717636944296\\
1.44	0.157322947065167\\
1.442	0.155487345209525\\
1.444	0.153553856006163\\
1.446	0.158876213626023\\
1.448	0.149187123517129\\
1.45	0.148358359095675\\
1.452	0.147127412920171\\
1.454	0.146809456549647\\
1.456	0.146301233066303\\
1.458	0.148008687403998\\
1.46	0.144959785421303\\
1.462	0.143029217111537\\
1.464	0.145296425492127\\
1.466	0.146362287354378\\
1.468	0.141462160272614\\
1.47	0.141539738021649\\
1.472	0.13882084959399\\
1.474	0.138045217724351\\
1.476	0.139944605390515\\
1.478	0.138129534667015\\
1.48	0.135890364125619\\
1.482	0.141614016781802\\
1.484	0.1366145461948\\
1.486	0.1377712238989\\
1.488	0.138302469777505\\
1.49	0.133876840039557\\
1.492	0.136263285937078\\
1.494	0.13562788525096\\
1.496	0.142453135507127\\
1.498	0.13655294088906\\
1.5	0.136981466084864\\
1.502	0.14355602732967\\
1.504	0.132589957174004\\
1.506	0.132700314582732\\
1.508	0.136261099735077\\
1.51	0.137868084882071\\
1.512	0.147152742387043\\
1.514	0.135472059012586\\
1.516	0.142506345754502\\
1.518	0.136572196338951\\
1.52	0.12864702974008\\
1.522	0.13020454387746\\
1.524	0.129661458757374\\
1.526	0.142124455675453\\
1.528	0.133978981803791\\
1.53	0.131750139056538\\
1.532	0.133862376571786\\
1.534	0.137282968341434\\
1.536	0.128668077249035\\
1.538	0.120312455175117\\
1.54	0.127157164337151\\
1.542	0.128413668088043\\
1.544	0.125593002397531\\
1.546	0.125856420296002\\
1.548	0.11938041531294\\
1.55	0.120323890693778\\
1.552	0.119847983121538\\
1.554	0.118739970545198\\
1.556	0.11796362136371\\
1.558	0.113527658837501\\
1.56	0.11519908713394\\
1.562	0.111028928504053\\
1.564	0.110378824400092\\
1.566	0.111724583795737\\
1.568	0.106542059028911\\
1.57	0.106978829369298\\
1.572	0.107275162122234\\
1.574	0.1058141835493\\
1.576	0.106714378929364\\
1.578	0.102646123080632\\
1.58	0.103544894195189\\
1.582	0.104680522678652\\
1.584	0.113546208313344\\
1.586	0.11263822320425\\
1.588	0.118664756527072\\
1.59	0.128325743342741\\
1.592	0.128410967909867\\
1.594	0.122399025647347\\
1.596	0.132299933690266\\
1.598	0.12952127283779\\
1.6	0.165269509293764\\
1.602	0.179254996549356\\
1.604	0.165378517227056\\
1.606	0.189784252677374\\
1.608	0.18131630602543\\
1.61	0.209412778764746\\
1.612	0.215307200919585\\
1.614	0.21562069053804\\
1.616	0.219042631431204\\
1.618	0.218155082145004\\
1.62	0.215745798733828\\
1.622	0.218705437129569\\
1.624	0.20787687566905\\
1.626	0.194710925752438\\
1.628	0.212585149171483\\
1.63	0.213859679496306\\
1.632	0.210662629363386\\
1.634	0.17848735051582\\
1.636	0.182064475738815\\
1.638	0.202242045704697\\
1.64	0.225102602769188\\
1.642	0.226809691987441\\
1.644	0.228792047711204\\
1.646	0.24151822309403\\
1.648	0.239099239619107\\
1.65	0.242985113937892\\
1.652	0.244816137346997\\
1.654	0.243136887502466\\
1.656	0.246648184089278\\
1.658	0.247732659079135\\
1.66	0.246763993014325\\
1.662	0.242837762302837\\
1.664	0.246040696404806\\
1.666	0.244804026049865\\
1.668	0.24364604462352\\
1.67	0.235392978242175\\
1.672	0.230619407439623\\
1.674	0.238055489172331\\
1.676	0.237722752946911\\
1.678	0.226181467406442\\
1.68	0.229281367878628\\
1.682	0.231905164805662\\
1.684	0.234207222339518\\
1.686	0.243138076339924\\
1.688	0.244270716272166\\
1.69	0.242170398979203\\
1.692	0.242633414918015\\
1.694	0.240475171929384\\
1.696	0.232941031832257\\
1.698	0.230939984622052\\
1.7	0.22683467273912\\
1.702	0.235911233447053\\
1.704	0.215162382433586\\
1.706	0.213883949689308\\
1.708	0.208229689330006\\
1.71	0.215439836398627\\
1.712	0.215892870027655\\
1.714	0.21128374887048\\
1.716	0.214903403920525\\
1.718	0.22753301489909\\
1.72	0.22360359572239\\
1.722	0.221854721525071\\
1.724	0.22985676432333\\
1.726	0.224214134417465\\
1.728	0.218165337175068\\
1.73	0.213438060545976\\
1.732	0.18678171255127\\
1.734	0.20264872958258\\
1.736	0.195723886665182\\
1.738	0.196307181929491\\
1.74	0.192904794863013\\
1.742	0.192133327759479\\
1.744	0.200518048546454\\
1.746	0.184405573715384\\
1.748	0.18307362278696\\
1.75	0.188035560236654\\
1.752	0.187327358200734\\
1.754	0.170958329496425\\
1.756	0.171928342153331\\
1.758	0.178312832859147\\
1.76	0.188831522192381\\
1.762	0.218310553679844\\
1.764	0.211435300685665\\
1.766	0.183843815650494\\
1.768	0.189457022104772\\
1.77	0.199264275755291\\
1.772	0.184901530695637\\
1.774	0.181206727186666\\
1.776	0.183489431128864\\
1.778	0.168912543804405\\
1.78	0.168498542888804\\
1.782	0.159902989473529\\
1.784	0.142987601688564\\
1.786	0.149074990546074\\
1.788	0.149724429804354\\
1.79	0.143236231520894\\
1.792	0.146963939716712\\
1.794	0.150881783554232\\
1.796	0.140588617902573\\
1.798	0.150902902524194\\
1.8	0.163888514607641\\
1.802	0.161906397531873\\
1.804	0.157296434346392\\
1.806	0.17379507843889\\
1.808	0.172963374072888\\
1.81	0.190479159777502\\
1.812	0.183380995105066\\
1.814	0.183752148156089\\
1.816	0.199971284007239\\
1.818	0.217849471804639\\
1.82	0.230127298288376\\
1.822	0.228576544779005\\
1.824	0.231914852684671\\
1.826	0.226171269762806\\
1.828	0.226336255564456\\
1.83	0.227281956397238\\
1.832	0.229628857068892\\
1.834	0.221681098407216\\
1.836	0.224656327425208\\
1.838	0.235635717647973\\
1.84	0.227384974400186\\
1.842	0.233504451675458\\
1.844	0.245454599854566\\
1.846	0.244141030339071\\
1.848	0.240868724016741\\
1.85	0.238234884024041\\
1.852	0.239570399183681\\
1.854	0.240847168211109\\
1.856	0.246033312648303\\
1.858	0.246346748299854\\
1.86	0.243377048310092\\
1.862	0.241983361182484\\
1.864	0.241602933259331\\
1.866	0.242627705404069\\
1.868	0.237584563958253\\
1.87	0.242650451376505\\
1.872	0.23696625117054\\
1.874	0.240757069886807\\
1.876	0.235106256435033\\
1.878	0.234086863203263\\
1.88	0.221480551434329\\
1.882	0.22681917384705\\
1.884	0.219813678048095\\
1.886	0.223569536530071\\
1.888	0.223494503611908\\
1.89	0.22698511131039\\
1.892	0.237906847504125\\
1.894	0.209860096443701\\
1.896	0.216266970962812\\
1.898	0.201750933672841\\
1.9	0.177445370551223\\
1.902	0.201632236179083\\
1.904	0.216849008754099\\
1.906	0.21414084629651\\
1.908	0.229868384662967\\
1.91	0.232618631717638\\
1.912	0.242815600719406\\
1.914	0.243815183657523\\
1.916	0.23493533778237\\
1.918	0.228239973450344\\
1.92	0.222925143513653\\
1.922	0.226435609654682\\
1.924	0.229687361264655\\
1.926	0.223832668672176\\
1.928	0.226802605432551\\
1.93	0.202769790257052\\
1.932	0.18702319923644\\
1.934	0.203242598103094\\
1.936	0.207459737940658\\
1.938	0.219867833494152\\
1.94	0.235233083023408\\
1.942	0.243051573064695\\
1.944	0.243390316739288\\
1.946	0.238742346205102\\
1.948	0.241600789478087\\
1.95	0.237266075713772\\
1.952	0.241181359608967\\
1.954	0.241471799115472\\
1.956	0.242399601589189\\
1.958	0.241490212359154\\
1.96	0.237792907405288\\
1.962	0.233413034801703\\
1.964	0.237526097519992\\
1.966	0.233333438116991\\
1.968	0.235913210067711\\
1.97	0.234376750825881\\
1.972	0.211332764791842\\
1.974	0.171951662231463\\
1.976	0.166487833488388\\
1.978	0.166755366225859\\
1.98	0.222897686342506\\
1.982	0.215988410887056\\
1.984	0.224907397838485\\
1.986	0.232357251676495\\
1.988	0.230362127973275\\
1.99	0.233874551326298\\
1.992	0.237276338347592\\
1.994	0.239284216172563\\
1.996	0.243654078437796\\
1.998	0.244375567023806\\
2	0.2435458223146\\
};
\addlegendentry{Volatility FB-HMM};

\addplot[const plot,color=blue,solid] plot table[row sep=crcr] {%
0	0.1\\
0.523827940178354	0.15\\
1.06025307982685	0.25\\
1.1018975757661	0.1\\
1.18914479251244	0.25\\
1.27940030325685	0.15\\
1.42441345565101	0.1\\
1.58189742523683	0.25\\
1.76143707868586	0.1\\
1.79460902460633	0.25\\
2	0.25\\
};
\addlegendentry{Volatility MSM};

\end{axis}
\end{tikzpicture}%
